Secure Heterogeneous Multi-Robot Collaboration and Docking with Hyperledger Fabric Blockchain

In recent years, multi-robot systems have received increasing attention from both industry and academia. Besides the need of accurate and robust estimation of relative localization, security and trust in the system are essential to enable wider adoption. In this paper, we propose a framework using Hyperledger Fabric for multi-robot collaboration in industrial applications. We rely on blockchain identities for the interaction of ground and aerial robots, and use smart contracts for collaborative decision making. The use of ultra-wideband (UWB) localization for both autonomous navigation and robot collaboration extends our previous work in Fabric-based fleet management. We focus on an inventory management application which uses a ground robot and an aerial robot to inspect a warehouse-like environment and store information about the found objects in the blockchain. We measure the impact of adding the blockchain layer, analyze the transaction commit latency and compare the resource utilization of blockchain-related processes to the already running data processing modules.

==> graphs/application_activity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

       \definecolor{darkgray176}{RGB}{176,176,176}
       \definecolor{lightgray204}{RGB}{204,204,204}
       
       % \definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
       % \definecolor{color1}{rgb}{0.12156862745098,0.966666666666667,0.205882352941177}
       % \definecolor{color2}{rgb}{0.580392156862745,0.503921568627451,0.941176470588235}
       % \definecolor{color3}{rgb}{0.290196078431372,0.166666666666667,0.23078431372549}
       \definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
       \definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
       \definecolor{color2}{rgb}{1,0.752941176470588,0.796078431372549}
       \definecolor{color4}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
       
       \definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
       \definecolor{color6}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
       %%%%%%%%%%%%%%%%%%%%%%%%%%%
       axis background/.style={fill=white},
       axis line style={white},
       tick align=outside,
       tick pos=left,
       x grid style={white!90!black},
       xlabel={time (s)},
       xmajorgrids,
       xmin=0, xmax=200,
       xtick style={color=black},
       y grid style={white!90!black},
       ylabel={CPU (\%) -},
       ymajorgrids,
       ymin=0, ymax=50,
       ytick style={color=black}
       %%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
       \begin{axis}[
           height=\figureheight,
           width=\figurewidth,
           axis background/.style={fill=white},
           axis line style={white},
           tick align=outside,
           tick pos=left,  
           legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
           tick align=outside,
           % tick pos=both,
           x grid style={white!90!black},
           xmajorgrids,
           xtick style={color=black},
           y grid style={white!90!black},
           ymajorgrids,
           ytick style={color=black},
           %
           %
           %
           %
           %
       % tick align=outside,
       % tick pos=left,
       % x grid style={darkgray176},
       xlabel={time (s)},
       % xmajorgrids,
       xmin=0, xmax=200,
       % xtick style={color=black},
       % y grid style={darkgray176},
       ylabel={CPU (\%) -},
       % ymajorgrids,
       ymin=0, ymax=6.05,
       % ytick style={color=black}
       ]
       \addplot [very thick, color4,]
       table {%
       0 0
       1.001 0
       2.002 0
       3.002 2
       4.004 3
       5.005 1
       6.006 1
       7.008 1
       8.009 1
       9.01 0
       10.012 3
       11.013 1
       12.014 1
       13.016 1
       14.017 1
       15.019 1
       16.02 0
       17.021 1
       18.022 0
       19.023 2
       20.025 2
       21.026 1
       22.027 2
       23.028 1
       24.029 0
       25.031 2
       26.032 1
       27.033 0
       28.035 1
       29.036 2
       30.037 1
       31.038 1
       32.04 1
       33.041 1
       34.042 3
       35.044 1
       36.045 1
       37.046 1
       38.047 0
       39.048 1
       40.049 1
       41.05 1
       42.05 1
       43.051 1
       44.052 0
       45.053 2
       46.054 1
       47.056 2
       48.057 0
       49.059 1
       50.06 1
       51.061 0
       52.062 1
       53.064 1
       54.065 2
       55.067 2
       56.068 0
       57.069 1
       58.07 2
       59.072 1
       60.073 1
       61.074 0
       62.076 1
       63.077 1
       64.079 1
       65.079 1
       66.08 1
       67.081 0
       68.082 1
       69.084 1
       70.085 2
       71.087 1
       72.088 1
       73.089 0
       74.09 1
       75.092 1
       76.093 1
       77.095 1
       78.096 0
       79.097 0
       80.098 1
       81.1 4
       82.101 0
       83.102 0
       84.104 1
       85.105 1
       86.106 0
       87.106 1
       88.108 2
       89.109 1
       90.11 1
       91.111 0
       92.112 0
       93.113 2
       94.115 0
       95.116 2
       96.117 1
       97.118 0
       98.12 1
       99.121 0
       100.122 1
       101.123 1
       102.124 1
       103.125 1
       104.126 0
       105.128 2
       106.129 1
       107.13 1
       108.132 1
       109.133 1
       110.134 1
       111.136 0
       112.137 1
       113.138 1
       114.139 0
       115.14 1
       116.142 0
       117.143 1
       118.144 0
       119.146 2
       120.146 2
       121.148 1
       122.149 0
       123.151 0
       124.152 1
       125.153 1
       126.154 2
       127.156 1
       128.157 0
       129.158 1
       130.16 1
       131.161 0
       132.162 1
       133.162 0
       134.164 1
       135.165 2
       136.166 1
       137.168 1
       138.169 1
       139.17 0
       140.172 1
       141.172 2
       142.173 1
       143.174 0
       144.176 1
       145.177 0
       146.178 1
       147.18 1
       148.181 2
       149.183 1
       150.184 0
       151.185 1
       152.187 0
       153.188 1
       154.189 2
       155.19 0
       156.192 1
       157.193 1
       158.194 0
       159.196 1
       160.197 2
       161.199 0
       162.2 1
       163.201 1
       164.202 1
       165.204 1
       166.205 0
       167.207 2
       168.208 1
       169.209 1
       170.211 1
       171.212 1
       172.213 1
       173.215 2
       174.216 1
       175.217 1
       176.218 0
       177.22 1
       178.221 1
       179.223 0
       180.224 1
       181.225 2
       182.226 0
       183.227 1
       184.228 1
       185.229 1
       186.23 2
       187.232 1
       188.233 0
       189.235 1
       190.236 0
       191.237 2
       };
       % \addlegendentry{CPU}
       \end{axis}
       
       \begin{axis}[
           height=\figureheight,
           width=\figurewidth,
           % axis background/.style={fill=white!92!black},
           axis line style={white},
           % legend cell align={left},
           % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
           tick align=outside,
           % tick pos=both,
           x grid style={white},
           xmajorgrids,
           xtick style={color=black},
           y grid style={white},
           ymajorgrids,
           ytick style={color=black},
           %
           %
           %
           %
           %
       axis y line=right,
       % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
       tick align=outside,
       % x grid style={darkgray176},
       % xmajorgrids,
       xmin=0, xmax=200,
       % xtick pos=left,
       % xtick style={color=black},
       % y grid style={darkgray176},
       ylabel={Memory (MB) -},
       ymajorgrids,
       ymin=0, ymax=50,
       ytick pos=right,
       ytick style={color=black},
       yticklabel style={anchor=west}
       ]
       \addplot [very thick, color2, forget plot,]
       table {%
       0 41.527
       1.001 41.527
       2.002 41.527
       3.002 42.121
       4.004 40.348
       5.005 40.348
       6.006 40.348
       7.008 40.348
       8.009 40.348
       9.01 40.348
       10.012 40.32
       11.013 40.32
       12.014 40.32
       13.016 40.32
       14.017 40.32
       15.019 40.32
       16.02 40.32
       17.021 40.57
       18.022 40.57
       19.023 40.637
       20.025 40.637
       21.026 40.637
       22.027 40.625
       23.028 40.625
       24.029 40.625
       25.031 40.625
       26.032 40.625
       27.033 40.625
       28.035 40.625
       29.036 40.652
       30.037 40.652
       31.038 40.652
       32.04 40.652
       33.041 40.949
       34.042 40.672
       35.044 40.672
       36.045 40.672
       37.046 40.672
       38.047 40.672
       39.048 40.672
       40.049 41.258
       41.05 41.258
       42.05 41.258
       43.051 41.258
       44.052 41.258
       45.053 41.258
       46.054 41.258
       47.056 41.535
       48.057 41.535
       49.059 41.535
       50.06 41.535
       51.061 41.535
       52.062 41.535
       53.064 41.535
       54.065 40.781
       55.067 40.781
       56.068 40.781
       57.069 41.039
       58.07 40.762
       59.072 40.762
       60.073 40.762
       61.074 40.762
       62.076 40.762
       63.077 40.762
       64.079 40.602
       65.079 40.852
       66.08 40.852
       67.081 40.852
       68.082 40.852
       69.084 40.852
       70.085 40.793
       71.087 40.793
       72.088 40.793
       73.089 40.793
       74.09 40.793
       75.092 40.793
       76.093 40.922
       77.095 40.922
       78.096 40.922
       79.097 40.922
       80.098 41.172
       81.1 41.289
       82.101 41.289
       83.102 41.289
       84.104 41.289
       85.105 41.289
       86.106 41.289
       87.106 41.289
       88.108 41.398
       89.109 41.027
       90.11 41.027
       91.111 41.027
       92.112 41.027
       93.113 41.027
       94.115 41.027
       95.116 41.465
       96.117 41.465
       97.118 41.465
       98.12 41.465
       99.121 41.465
       100.122 41.465
       101.123 41.461
       102.124 41.461
       103.125 41.461
       104.126 41.461
       105.128 41.461
       106.129 41.715
       107.13 41.258
       108.132 41.258
       109.133 41.258
       110.134 41.508
       111.136 41.508
       112.137 41.508
       113.138 41.602
       114.139 41.602
       115.14 41.602
       116.142 41.602
       117.143 41.602
       118.144 41.602
       119.146 41.602
       120.146 41.34
       121.148 41.34
       122.149 41.34
       123.151 41.34
       124.152 41.34
       125.153 41.586
       126.154 41.766
       127.156 41.766
       128.157 41.766
       129.158 41.766
       130.16 41.766
       131.161 41.766
       132.162 41.766
       133.162 41.766
       134.164 41.766
       135.165 41.875
       136.166 41.875
       137.168 41.875
       138.169 41.875
       139.17 41.875
       140.172 41.875
       141.172 41.523
       142.173 41.523
       143.174 41.523
       144.176 41.523
       145.177 41.523
       146.178 41.523
       147.18 41.523
       148.181 41.383
       149.183 41.383
       150.184 41.383
       151.185 41.383
       152.187 41.383
       153.188 41.383
       154.189 41.367
       155.19 41.367
       156.192 41.367
       157.193 41.367
       158.194 41.367
       159.196 41.367
       160.197 41.465
       161.199 41.465
       162.2 41.465
       163.201 41.465
       164.202 41.465
       165.204 41.465
       166.205 41.465
       167.207 41.527
       168.208 41.527
       169.209 41.527
       170.211 41.527
       171.212 41.527
       172.213 41.527
       173.215 41.5
       174.216 41.5
       175.217 41.5
       176.218 41.5
       177.22 41.5
       178.221 41.5
       179.223 41.5
       180.224 41.5
       181.225 41.426
       182.226 41.426
       183.227 41.426
       184.228 41.426
       185.229 41.426
       186.23 41.078
       187.232 41.332
       188.233 41.332
       189.235 41.332
       190.236 41.332
       191.237 41.332
       };
       \end{axis}
       
       \end{tikzpicture}
       

==> graphs/latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}



\definecolor{color4}{RGB}{255,255,204} %yellow
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549} %pink
\definecolor{color3}{RGB}{204,255,204} %green
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726} %light blue
\definecolor{color2}{RGB}{204,255,255} %blue
\definecolor{color1}{RGB}{204,204,255} %putple
% \definecolor{color3}{RGB}{52,138,189} %blue
%  \definecolor{color3}{RGB}{255,127,0} %orange
% \definecolor{color4}{RGB}{204,204,204} %light gray
% \definecolor{color4}{RGB}{255,102,178} %dark pink
\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549} %pink



\definecolor{color0}{rgb}{0.9,0.9,0.9}
\definecolor{color1}{rgb}{0.9,0.9,0.9}
\definecolor{color2}{rgb}{0.9,0.9,0.9}
\definecolor{color3}{rgb}{0.9,0.9,0.9}
\definecolor{color4}{rgb}{0.9,0.9,0.9}
\definecolor{color5}{rgb}{0.9,0.9,0.9}
\definecolor{color6}{rgb}{0.9,0.9,0.9}


% \definecolor{color0}{RGB}{165,200,225}
% \definecolor{color1}{RGB}{165,200,225}
% \definecolor{color2}{RGB}{165,200,225}
% \definecolor{color3}{RGB}{165,200,225}
% \definecolor{color4}{RGB}{165,200,225}
% \definecolor{color5}{RGB}{165,200,225}
% \definecolor{color6}{RGB}{165,200,225}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={a,b,c,d,e},
y grid style={white!90!black},
ymajorgrids,
ylabel={Time (ms)},
ymin=-0.00894000000000001, ymax=1.2,
ytick style={color=black}
]
\addplot [black, fill=color0]
table {%
0.75 0.21455
1.25 0.21455
1.25 0.41655
0.75 0.41655
0.75 0.21455
};
\addplot [black]
table {%
1 0.21455
1 0.056
};
\addplot [black]
table {%
1 0.41655
1 0.7096
};
\addplot [black]
table {%
0.875 0.056
1.125 0.056
};
\addplot [black]
table {%
0.875 0.7096
1.125 0.7096
};
\addplot [black, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.7501
1 1.0773
1 0.8718
1 0.7248
1 0.8734
1 0.9911
1 0.7947
};
\addplot [black, fill=color1]
table {%
1.75 0.215
2.25 0.215
2.25 0.4142
1.75 0.4142
1.75 0.215
};
\addplot [black]
table {%
2 0.215
2 0.0522
};
\addplot [black]
table {%
2 0.4142
2 0.7092
};
\addplot [black]
table {%
1.875 0.0522
2.125 0.0522
};
\addplot [black]
table {%
1.875 0.7092
2.125 0.7092
};
\addplot [black, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.0456
2 1.0526
2 0.7497
2 1.0703
2 0.8777
2 0.7302
2 0.876
2 0.9943
2 0.7962
};
\addplot [black, fill=color2]
table {%
2.75 0.0686
3.25 0.0686
3.25 0.2884
2.75 0.2884
2.75 0.0686
};
\addplot [black]
table {%
3 0.0686
3 0.0466
};
\addplot [black]
table {%
3 0.2884
3 0.6132
};
\addplot [black]
table {%
2.875 0.0466
3.125 0.0466
};
\addplot [black]
table {%
2.875 0.6132
3.125 0.6132
};
\addplot [black, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.6536
3 0.6536
3 0.7618
3 0.7199
3 0.6214
3 0.621
3 0.6236
3 0.6237
3 0.8834
3 0.8835
3 0.8835
3 0.8159
3 0.8154
3 0.6662
3 0.6664
3 0.7251
3 0.7252
3 0.74
3 0.6799
3 0.7638
3 0.8687
3 0.8688
3 0.6339
3 0.8637
3 0.7053
};
\addplot [black, fill=color3]
table {%
3.75 0.1304
4.25 0.1304
4.25 0.3651
3.75 0.3651
3.75 0.1304
};
\addplot [black]
table {%
4 0.1304
4 0.0505
};
\addplot [black]
table {%
4 0.3651
4 0.637
};
\addplot [black]
table {%
3.875 0.0505
4.125 0.0505
};
\addplot [black]
table {%
3.875 0.637
4.125 0.637
};
\addplot [black, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.8214
4 1.0525
4 0.8874
4 0.7241
};
\addplot [black, fill=color4]
table {%
4.75 0.1537
5.25 0.1537
5.25 0.748475
4.75 0.748475
4.75 0.1537
};
\addplot [black]
table {%
5 0.1537
5 0.0431
};
\addplot [black]
table {%
5 0.748475
5 1.0839
};
\addplot [black]
table {%
4.875 0.0431
5.125 0.0431
};
\addplot [black]
table {%
4.875 1.0839
5.125 1.0839
};
\addplot [black]
table {%
0.75 0.25985
1.25 0.25985
};
\addplot [black]
table {%
1.75 0.2599
2.25 0.2599
};
\addplot [black]
table {%
2.75 0.2117
3.25 0.2117
};
\addplot [black]
table {%
3.75 0.2179
4.25 0.2179
};
\addplot [black]
table {%
4.75 0.50075
5.25 0.50075
};
\end{axis}

\end{tikzpicture}


==> graphs/trajectory_dashgo.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    % x grid style={white!69.0196078431373!black},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    % xmajorgrids,
    % ymajorgrids,
    tick pos=left,
    % title={Path Plot},
    x grid style={darkgray176},
    xlabel={Time (s)},
    ylabel={Objects / total ($s^{-1}$)},
    xmin=-37.6800999388089, xmax=229.160416938809,
    xtick style={color=black},
    y grid style={darkgray176},
    % ylabel={Detected objects by Dashgo},
    ymin=0, ymax=0.015,
    ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:12.008878,0) rectangle (axis cs:30.6158292222222,0.00362060502271719);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:30.6158292222222,0) rectangle (axis cs:49.2227804444444,0.010296095533352);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:49.2227804444444,0) rectangle (axis cs:67.8297316666667,0.0121063980447106);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:67.8297316666667,0) rectangle (axis cs:86.4366828888889,0.00271545376703789);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:86.4366828888889,0) rectangle (axis cs:105.043634111111,0.00497833190623614);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:105.043634111111,0) rectangle (axis cs:123.650585333333,0.00497833190623614);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:123.650585333333,0) rectangle (axis cs:142.257536555556,0.00984351990551236);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:142.257536555556,0) rectangle (axis cs:160.864487777778,0.00350746111575728);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:160.864487777778,0) rectangle (axis cs:179.471439,0.00169715860439868);
\addplot [semithick, steelblue31119180, forget plot]
table {%
-25.5509855352808 4.02099094079007e-06
-24.3319790625644 5.5177711445497e-06
-23.112972589848 7.50803025681033e-06
-21.8939661171316 1.01307375462846e-05
-20.6749596444152 1.35559880208943e-05
-19.4559531716989 1.79895442550132e-05
-18.2369466989825 2.36773672875468e-05
-17.0179402262661 3.09099298926364e-05
-15.7989337535497 4.00260662975632e-05
-14.5799272808333 5.14160805659677e-05
-13.3609208081169 6.55238158539554e-05
-12.1419143354005 8.28473830902175e-05
-10.9229078626841 0.000103938264416661
-9.70390138996773 0.000129398547104365
-8.48489491725135 0.000159876109314645
-7.26588844453495 0.000196057669738103
-6.04688197181856 0.000238659726223108
-4.82787549910217 0.000288417538890371
-3.60886902638578 0.000346072453337975
-2.3898625536694 0.000412357999622308
-1.170856080953 0.000487985331423773
0.0481503917633859 0.000573628675088898
1.26715686447978 0.000669911528261033
2.48616333719617 0.000777394372117686
3.70516980991256 0.000896564631831051
4.92417628262895 0.00102782953218435
6.14318275534534 0.00117151234887509
7.36218922806173 0.00132785235502031
8.58119570077811 0.00149700851543084
9.80020217349451 0.00167906670126606
11.0192086462109 0.00187404990122805
12.2382151189273 0.00208193061166654
13.4572215916437 0.00230264431755955
14.6762280643601 0.00253610275038191
15.8952345370765 0.00278220544759856
17.1142410097928 0.00304084806012837
18.3332474825092 0.00331192587369059
19.5522539552256 0.00359533113836952
20.771260427942 0.0038909430437379
21.9902669006584 0.00419860953408049
23.2092733733748 0.00451812062231096
24.4282798460912 0.00484917341707207
25.6472863188076 0.00519132970217148
26.866292791524 0.00554396756978409
28.0852992642404 0.00590622927013327
29.3043057369567 0.0062769680559324
30.5233122096731 0.00665469732111031
31.7423186823895 0.00703754571081429
32.9613251551059 0.00742322206690771
34.1803316278223 0.00780899403095909
35.3993381005387 0.00819168382756533
36.6183445732551 0.0085676841830759
37.8373510459715 0.00893299650575947
39.0563575186879 0.00928329239153676
40.2753639914043 0.00961399827414578
41.4943704641206 0.00992040167895009
42.713376936837 0.0101977761501065
43.9323834095534 0.0104415205959377
45.1513898822698 0.0106473076343695
46.3703963549862 0.0108112346112488
47.5894028277026 0.010929970387972
48.808409300419 0.0110008908090783
50.0274157731354 0.0110221959965032
51.2464222458518 0.0109930032756837
52.4654287185682 0.010913410588549
53.6844351912845 0.0107845266284382
54.9034416640009 0.0106084655553678
56.1224481367173 0.0103883059113367
57.3414546094337 0.0101280151389805
58.5604610821501 0.00983234279693095
59.7794675548665 0.00950668705490972
60.9984740275829 0.00915694025183833
62.2174805002993 0.00878932014646492
63.4364869730157 0.00841019394623136
64.6554934457321 0.00802590226036717
65.8744999184484 0.00764258981000273
67.0935063911648 0.00726604908832002
68.3125128638812 0.00690158226260133
69.5315193365976 0.0065538855237741
70.750525809314 0.00622695889752507
71.9695322820304 0.00592404331070232
73.1885387547468 0.00564758552486005
74.4075452274632 0.00539923045965272
75.6265517001796 0.00517983947146188
76.845558172896 0.0049895323509641
78.0645646456124 0.00482775016728668
79.2835711183287 0.00469333561457646
80.5025775910451 0.00458462719962891
81.7215840637615 0.00449956343204051
82.9405905364779 0.00443579312428097
84.1595970091943 0.00439078796121387
85.3786034819107 0.00436195364140986
86.5976099546271 0.00434673611270005
87.8166164273435 0.00434271971067149
89.0356229000599 0.00434771435206606
90.2546293727763 0.00435982932769966
91.4736358454927 0.00437753167497618
92.692642318209 0.0043996875822945
93.9116487909254 0.00442558578075364
95.1306552636418 0.00445494240646498
96.3496617363582 0.00448788736283462
97.5686682090746 0.004524932768754
98.787674681791 0.00456692463666009
100.006681154507 0.00461497947288066
101.225687627224 0.00467040801819532
102.44469409994 0.00473462883315617
103.663700572657 0.00480907486197052
104.882707045373 0.0048950964602222
106.101713518089 0.00499386462400094
107.320719990806 0.0051062782902278
108.539726463522 0.00523287957156538
109.758732936238 0.00537378063013446
110.977739408955 0.00552860557459035
112.196745881671 0.00569645028536432
113.415752354388 0.00587586244284938
114.634758827104 0.00606484327267077
115.85376529982 0.00626087166010373
117.072771772537 0.00646095035960259
118.291778245253 0.00666167307886848
119.51078471797 0.00685931029691101
120.729791190686 0.00704991082942348
121.948797663402 0.00722941542677624
123.167804136119 0.00739377811829623
124.386810608835 0.0075390906309501
125.605817081552 0.00766170503046692
126.824823554268 0.00775834976650144
128.043830026984 0.00782623454765
129.262836499701 0.00786313991367128
130.481842972417 0.00786748798899445
131.700849445134 0.00783839166442597
132.91985591785 0.0077756803288462
134.138862390566 0.00767990122244118
135.357868863283 0.00755229646888944
136.576875335999 0.00739475682672768
137.795881808715 0.00720975414105379
139.014888281432 0.00700025533801093
140.233894754148 0.00676962155001648
141.452901226865 0.00652149655586809
142.671907699581 0.00625968913688014
143.890914172297 0.00598805416376409
145.109920645014 0.00571037722231045
146.32892711773 0.00543026735206576
147.547933590447 0.00515106201593431
148.766940063163 0.00487574775801282
149.985946535879 0.00460689917373732
151.204953008596 0.00434663785522936
152.423959481312 0.00409661194088546
153.642965954029 0.00385799585414175
154.861972426745 0.00363150882673868
156.080978899461 0.00341744992855065
157.299985372178 0.00321574662269839
158.518991844894 0.00302601337175586
159.73799831761 0.00284761656232199
160.957004790327 0.00267974199643294
162.176011263043 0.00252146140602252
163.39501773576 0.00237179485088399
164.614024208476 0.0022297664179914
165.833030681192 0.00209445129853183
167.052037153909 0.00196501302304905
168.271043626625 0.00184073033093673
169.490050099342 0.00172101379077683
170.709056572058 0.00160541283528708
171.928063044774 0.00149361430365742
173.147069517491 0.00138543388241563
174.366075990207 0.00128080200344213
175.585082462924 0.00117974580449388
176.80408893564 0.00108236870149925
178.023095408356 0.000988828985637812
179.242101881073 0.000899318666344803
180.461108353789 0.000814043557633229
181.680114826506 0.000733205370491213
182.899121299222 0.000656986345505542
184.118127771938 0.000585536749570082
185.337134244655 0.000518965376286223
186.556140717371 0.000457333035179068
187.775147190087 0.00040064889072988
188.994153662804 0.000348869416899117
190.21316013552 0.000301899663499385
191.432166608237 0.000259596484237283
192.651173080953 0.000221773349329052
193.870179553669 0.000188206355544418
195.089186026386 0.000158641051046377
196.308192499102 0.000132799709553788
197.527198971819 0.000110388716447785
198.746205444535 9.11057667741957e-05
199.965211917251 7.46466198165837e-05
201.184218389968 6.0711204947665e-05
202.403224862684 4.90089264953056e-05
203.622231335401 3.92630689169833e-05
204.841237808117 3.12142551913707e-05
206.060244280833 2.4622958706737e-05
207.27925075355 1.92711100996119e-05
208.498257226266 1.49628740128066e-05
209.717263698982 1.15246957262002e-05
210.936270171699 8.80473381277978e-06
212.155276644415 6.67180272150905e-06
213.374283117132 5.0139493272577e-06
214.593289589848 3.73678123667501e-06
215.812296062564 2.76165345429396e-06
217.031302535281 2.02380544151631e-06
};
\end{axis}

\end{tikzpicture}


==> graphs/trajectory_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color4}{RGB}{255,255,204} %yellow
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549} %pink
% \definecolor{color1}{RGB}{204,255,204} %green
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726} %light blue
% \definecolor{color2}{RGB}{204,255,255} %blue
% \definecolor{color1}{RGB}{204,204,255} %putple
\definecolor{color2}{RGB}{52,138,189} %blue
%  \definecolor{color3}{RGB}{255,127,0} %orange
% \definecolor{color4}{RGB}{204,204,204} %light gray
\definecolor{color1}{RGB}{255,102,178} %dark pink
\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}


\begin{axis}[ 
    height=\figureheight,
    width=\figurewidth,
    % xmajorgrids,
    % ymajorgrids,
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    legend pos=north west,
    % title={Path Plot},
    x grid style={white!90!black},
    xlabel={Time (s)},
    xmin=-9.98, xmax=209.58,
    xtick style={color=black},
    y grid style={white!90!black},
    ylabel={Meter},
    ymin=-0.128391770645976, ymax=4.03035143576562,
    ytick style={color=black}
]
% \addplot [steelblue31119180]
\addplot [color1]
table {%
0 1.03378438949585
0.4048583 1.03376567363739
0.8097166 1.0337827205658
1.2145749 1.03378987312317
1.6194332 1.03377485275269
2.0242915 1.03375351428986
2.4291498 1.03375661373138
2.8340081 1.03379571437836
3.2388664 1.03379762172699
3.6437247 1.03379893302917
4.048583 1.03375864028931
4.4534413 1.03376066684723
4.8582996 1.03377878665924
5.2631579 1.03378331661224
5.6680162 1.03379666805267
6.0728745 1.03377294540405
6.4777328 1.03376615047455
6.8825911 1.03378343582153
7.2874494 1.03375613689423
7.6923077 1.03378248214722
8.097166 1.03433954715729
8.5020243 1.03888082504272
8.9068826 1.04025518894196
9.3117409 1.03318226337433
9.7165992 1.02607405185699
10.1214575 1.02006042003632
10.5263158 1.01666367053986
10.9311741 1.01242637634277
11.3360324 1.00945425033569
11.7408907 1.00508666038513
12.145749 1.00159513950348
12.5506073 0.999483287334442
12.9554656 0.996031701564789
13.3603239 0.991251766681671
13.7651822 0.987178862094879
14.1700405 0.981405436992645
14.5748988 0.976933836936951
14.9797571 0.968224823474884
15.3846154 0.961887538433075
15.7894737 0.957698822021484
16.194332 0.953172564506531
16.5991903 0.948877930641174
17.0040486 0.945671677589417
17.4089069 0.941497564315796
17.8137652 0.939630687236786
18.2186235 0.93828010559082
18.6234818 0.937214076519012
19.0283401 0.936885297298431
19.4331984 0.936914622783661
19.8380567 0.9380943775177
20.242915 0.939177870750427
20.6477733 0.942844986915588
21.0526316 0.945731341838837
21.4574899 0.947643280029297
21.8623482 0.948344051837921
22.2672065 0.947967708110809
22.6720648 0.947282075881958
23.0769231 0.947801947593689
23.4817814 0.948395609855652
23.8866397 0.950353503227234
24.291498 0.953990399837494
24.6963563 0.956499993801117
25.1012146 0.960550487041473
25.5060729 0.960409760475159
25.9109312 0.962785661220551
26.3157895 0.962163865566254
26.7206478 0.965465724468231
27.1255061 0.965668618679047
27.5303644 0.970657169818878
27.9352227 0.97790139913559
28.340081 0.981169998645782
28.7449393 0.987420558929443
29.1497976 0.991613864898682
29.5546559 1.00066804885864
29.9595142 1.00593376159668
30.3643725 1.01161575317383
30.7692308 1.01891648769379
31.1740891 1.02589178085327
31.5789474 1.03163766860962
31.9838057 1.03978490829468
32.388664 1.04762399196625
32.7935223 1.05652284622192
33.1983806 1.06413877010345
33.6032389 1.07126450538635
34.0080972 1.08022427558899
34.4129555 1.0873396396637
34.8178138 1.09661376476288
35.2226721 1.10670828819275
35.6275304 1.11446332931519
36.0323887 1.12207090854645
36.437247 1.12773907184601
36.8421053 1.13743352890015
37.2469636 1.14385843276978
37.6518219 1.15611934661865
38.0566802 1.16624510288239
38.4615385 1.17828321456909
38.8663968 1.19273447990417
39.2712551 1.20620203018188
39.6761134 1.2241348028183
40.0809717 1.24240839481354
40.48583 1.26244342327118
40.8906883 1.28320813179016
41.2955466 1.30696725845337
41.7004049 1.33266019821167
42.1052632 1.36026012897491
42.5101215 1.3838312625885
42.9149798 1.40893638134003
43.3198381 1.43706631660461
43.7246964 1.4624091386795
44.1295547 1.48440992832184
44.534413 1.51426494121552
44.9392713 1.53733336925507
45.3441296 1.56241869926453
45.7489879 1.59149241447449
46.1538462 1.61515820026398
46.5587045 1.64701855182648
46.9635628 1.67056810855865
47.3684211 1.6928471326828
47.7732794 1.71604037284851
48.1781377 1.73981964588165
48.582996 1.76444470882416
48.9878543 1.78945469856262
49.3927126 1.85401403903961
49.7975709 1.88273680210114
50.2024292 1.9063937664032
50.6072875 1.93025934696198
51.0121458 1.95462918281555
51.4170041 1.99126517772675
51.8218624 2.01440978050232
52.2267207 2.03923273086548
52.631579 2.06740570068359
53.0364373 2.09578275680542
53.4412956 2.11973905563354
53.8461539 2.15531969070435
54.2510122 2.19083094596863
54.6558705 2.22139310836792
55.0607288 2.2501208782196
55.4655871 2.2810046672821
55.8704454 2.30976295471191
56.2753037 2.34026432037354
56.680162 2.36919283866882
57.0850203 2.40009498596191
57.4898786 2.4344277381897
57.8947369 2.46401882171631
58.2995952 2.49519467353821
58.7044535 2.53469729423523
59.1093118 2.56166529655457
59.5141701 2.59704899787903
59.9190284 2.62349653244019
60.3238867 2.6656596660614
60.728745 2.69664430618286
61.1336033 2.72837972640991
61.5384616 2.76411533355713
61.9433199 2.78951454162598
62.3481782 2.81634426116943
62.7530365 2.85191488265991
63.1578948 2.87698698043823
63.5627531 2.90536665916443
63.9676114 2.9313952922821
64.3724697 2.95700597763062
64.777328 2.9821195602417
65.1821863 3.01066136360168
65.5870446 3.04143691062927
65.9919029 3.06593179702759
66.3967612 3.09522151947021
66.8016195 3.12139201164246
67.2064778 3.14896678924561
67.6113361 3.17327547073364
68.0161944 3.19988441467285
68.4210527 3.22523283958435
68.825911 3.24840807914734
69.2307693 3.27447104454041
69.6356276 3.29995250701904
70.0404859 3.32471179962158
70.4453442 3.35410594940186
70.8502025 3.37180376052856
71.2550608 3.38718891143799
71.6599191 3.40020203590393
72.0647774 3.4105908870697
72.4696357 3.41672587394714
72.874494 3.42452263832092
73.2793523 3.42852401733398
73.6842106 3.43018674850464
74.0890689 3.43006229400635
74.4939272 3.42946887016296
74.8987855 3.42666220664978
75.3036438 3.42270135879517
75.7085021 3.41769313812256
76.1133604 3.40939426422119
76.5182187 3.40270757675171
76.923077 3.39905548095703
77.3279353 3.39490532875061
77.7327936 3.39392232894897
78.1376519 3.39437317848206
78.5425102 3.39587426185608
78.9473685 3.39843964576721
79.3522268 3.40230655670166
79.7570851 3.40625476837158
80.1619434 3.41288661956787
80.5668017 3.41927933692932
80.97166 3.42840194702148
81.3765183 3.43528628349304
81.7813766 3.44363451004028
82.1862349 3.45002388954163
82.5910932 3.4583146572113
82.9959515 3.46565985679626
83.4008098 3.47424745559692
83.8056681 3.48195028305054
84.2105264 3.49078392982483
84.6153847 3.49921274185181
85.020243 3.50608658790588
85.4251013 3.51401376724243
85.8299596 3.52441906929016
86.2348179 3.53397536277771
86.6396762 3.54441285133362
87.0445345 3.55224514007568
87.4493928 3.56108474731445
87.8542511 3.5671238899231
88.2591094 3.5755934715271
88.6639677 3.58162474632263
89.068826 3.58732128143311
89.4736843 3.59402704238892
89.8785426 3.61381912231445
90.2834009 3.62380838394165
90.6882592 3.62566113471985
91.0931175 3.62647247314453
91.4979758 3.62713217735291
91.9028341 3.62905502319336
92.3076924 3.63052153587341
92.7125507 3.63227677345276
93.117409 3.63489270210266
93.5222673 3.63641881942749
93.9271256 3.63702464103699
94.3319839 3.63762044906616
94.7368422 3.63649559020996
95.1417005 3.63746094703674
95.5465588 3.64044213294983
95.9514171 3.64732432365417
96.3562754 3.65390563011169
96.7611337 3.65240693092346
97.165992 3.65110564231873
97.5708503 3.65262961387634
97.9757086 3.66207432746887
98.3805669 3.66870379447937
98.7854252 3.67183876037598
99.1902835 3.67707180976868
99.5951418 3.68012714385986
100.0000001 3.68331289291382
100.4048584 3.68911528587341
100.8097167 3.69311428070068
101.214575 3.69454717636108
101.6194333 3.69428992271423
102.0242916 3.69043254852295
102.4291499 3.6861515045166
102.8340082 3.68446946144104
103.2388665 3.68738913536072
103.6437248 3.68849396705627
104.0485831 3.68853998184204
104.4534414 3.68168616294861
104.8582997 3.66502070426941
105.263158 3.65856504440308
105.6680163 3.65295338630676
106.0728746 3.6472373008728
106.4777329 3.63182258605957
106.8825912 3.61403226852417
107.2874495 3.59543013572693
107.6923078 3.58692693710327
108.0971661 3.57458353042603
108.5020244 3.56299233436584
108.9068827 3.550452709198
109.311741 3.54147362709045
109.7165993 3.54320383071899
110.1214576 3.54344797134399
110.5263159 3.54157853126526
110.9311742 3.54531240463257
111.3360325 3.55025625228882
111.7408908 3.55936694145203
112.1457491 3.56960082054138
112.5506074 3.58040714263916
112.9554657 3.58063840866089
113.360324 3.57128858566284
113.7651823 3.55684542655945
114.1700406 3.55161166191101
114.5748989 3.55350160598755
114.9797572 3.55970215797424
115.3846155 3.56131339073181
115.7894738 3.55479693412781
116.1943321 3.54517316818237
116.5991904 3.53551244735718
117.0040487 3.53396463394165
117.408907 3.53650498390198
117.8137653 3.53739666938782
118.2186236 3.53422093391418
118.6234819 3.52993106842041
119.0283402 3.51846265792847
119.4331985 3.50553178787231
119.8380568 3.49352288246155
120.2429151 3.48455548286438
120.6477734 3.48292970657349
121.0526317 3.4797568321228
121.45749 3.47122812271118
121.8623483 3.47034287452698
122.2672066 3.47397494316101
122.6720649 3.46367597579956
123.0769232 3.43107676506042
123.4817815 3.39351272583008
123.8866398 3.35661888122559
124.2914981 3.33349943161011
124.6963564 3.31853985786438
125.1012147 3.31516647338867
125.506073 3.31897306442261
125.9109313 3.33087921142578
126.3157896 3.35267353057861
126.7206479 3.3787317276001
127.1255062 3.40069270133972
127.5303645 3.42412829399109
127.9352228 3.46847486495972
128.3400811 3.48528695106506
128.7449394 3.4894061088562
129.1497977 3.49746179580688
129.554656 3.50197148323059
129.9595143 3.50871801376343
130.3643726 3.52261066436768
130.7692309 3.53649306297302
131.1740892 3.54848861694336
131.5789475 3.56157994270325
131.9838058 3.552166223526
132.3886641 3.49768829345703
132.7935224 3.41350603103638
133.1983807 3.31625199317932
133.603239 3.20313596725464
134.0080973 3.07587122917175
134.4129556 2.95663714408875
134.8178139 2.85880517959595
135.2226722 2.76314377784729
135.6275305 2.66777849197388
136.0323888 2.57280707359314
136.4372471 2.46243119239807
136.8421054 2.35620808601379
137.2469637 2.25940275192261
137.651822 2.17803764343262
138.0566803 2.10493969917297
138.4615386 1.99620413780212
138.8663969 1.89557373523712
139.2712552 1.78401017189026
139.6761135 1.70580959320068
140.0809718 1.62541878223419
140.4858301 1.57821345329285
140.8906884 1.55017471313477
141.2955467 1.52177345752716
141.700405 1.51038038730621
142.1052633 1.50429916381836
142.5101216 1.49237072467804
142.9149799 1.48269593715668
143.3198382 1.48038518428802
143.7246965 1.4813551902771
144.1295548 1.48157405853271
144.5344131 1.4862025976181
144.9392714 1.47767174243927
145.3441297 1.47082912921906
145.748988 1.46718752384186
146.1538463 1.45882678031921
146.5587046 1.44367671012878
146.9635629 1.42510008811951
147.3684212 1.41307961940765
147.7732795 1.40724170207977
148.1781378 1.39943075180054
148.5829961 1.40141689777374
148.9878544 1.39911365509033
149.3927127 1.40668797492981
149.797571 1.4095071554184
150.2024293 1.41040468215942
150.6072876 1.41125774383545
151.0121459 1.40416646003723
151.4170042 1.38802337646484
151.8218625 1.37074267864227
152.2267208 1.35021781921387
152.6315791 1.33570122718811
153.0364374 1.34274792671204
153.4412957 1.35663592815399
153.846154 1.36583721637726
154.2510123 1.36872184276581
154.6558706 1.35988140106201
155.0607289 1.34645390510559
155.4655872 1.33481311798096
155.8704455 1.32720041275024
156.2753038 1.32245421409607
156.6801621 1.31066513061523
157.0850204 1.30007088184357
157.4898787 1.28088283538818
157.894737 1.26499009132385
158.2995953 1.26447117328644
158.7044536 1.27931904792786
159.1093119 1.29998683929443
159.5141702 1.31747376918793
159.9190285 1.32409131526947
160.3238868 1.3121383190155
160.7287451 1.29763996601105
161.1336034 1.28490221500397
161.5384617 1.29105150699615
161.94332 1.31001484394073
162.3481783 1.32144713401794
162.7530366 1.33430445194244
163.1578949 1.34034490585327
163.5627532 1.34924876689911
163.9676115 1.3559947013855
164.3724698 1.35048925876617
164.7773281 1.34060621261597
165.1821864 1.3473140001297
165.5870447 1.36752307415009
165.991903 1.39045453071594
166.3967613 1.40310668945312
166.8016196 1.4112788438797
167.2064779 1.41473615169525
167.6113362 1.41536164283752
168.0161945 1.40005922317505
168.4210528 1.37899029254913
168.8259111 1.35455119609833
169.2307694 1.32610654830933
169.6356277 1.30856835842133
170.040486 1.29116129875183
170.4453443 1.26667058467865
170.8502026 1.23534834384918
171.2550609 1.20535349845886
171.6599192 1.16785073280334
172.0647775 1.13680565357208
172.4696358 1.10164725780487
172.8744941 1.06680417060852
173.2793524 1.03468108177185
173.6842107 1.01044142246246
174.089069 0.994628131389618
174.4939273 0.97394335269928
174.8987856 0.953369379043579
175.3036439 0.941713571548462
175.7085022 0.943149745464325
176.1133605 0.954698622226715
176.5182188 0.967346549034119
176.9230771 0.980002105236053
177.3279354 0.992586731910706
177.7327937 0.996274292469025
178.137652 0.991481304168701
178.5425103 0.982677757740021
178.9473686 0.981989026069641
179.3522269 0.997576713562012
179.7570852 1.01976561546326
180.1619435 1.01875603199005
180.5668018 1.00920236110687
180.9716601 0.981415927410126
181.3765184 0.967496752738953
181.7813767 0.962914407253265
182.186235 0.964134335517883
182.5910933 0.968487858772278
182.9959516 0.98791366815567
183.4008099 0.99881774187088
183.8056682 0.999507248401642
184.2105265 1.00098085403442
184.6153848 1.00484669208527
185.0202431 1.00492930412292
185.4251014 1.00275993347168
185.8299597 1.00027334690094
186.234818 0.999365389347076
186.6396763 0.99861603975296
187.0445346 1.00124502182007
187.4493929 1.0058217048645
187.8542512 1.01894187927246
188.2591095 1.03627359867096
188.6639678 1.03089582920074
189.0688261 1.00144851207733
189.4736844 0.979711890220642
189.8785427 0.954515099525452
190.283401 0.948883414268494
190.6882593 0.966909885406494
191.0931176 0.999998211860657
191.4979759 1.03230118751526
191.9028342 1.05659747123718
192.3076925 1.06789529323578
192.7125508 1.07580149173737
193.1174091 1.07574653625488
193.5222674 1.0758216381073
193.9271257 1.07579803466797
194.331984 1.07577610015869
194.7368423 1.07562613487244
195.1417006 1.07563507556915
195.5465589 1.07497203350067
195.9514172 1.05697774887085
196.3562755 1.06299269199371
196.7611338 1.05792689323425
197.1659921 1.13287055492401
197.5708504 1.25225293636322
197.9757087 1.27816867828369
198.380567 1.26540207862854
198.7854253 1.25123405456543
199.1902836 1.2484894990921
199.5951419 1.25646805763245
};
\addlegendentry{$x_{Tello}$}
% \addplot [darkorange25512714, dashed]
\addplot [color1, dashed]
table {%
0 1.67599666118622
0.4048583 1.6759729385376
0.8097166 1.67594015598297
1.2145749 1.67596077919006
1.6194332 1.67597270011902
2.0242915 1.67597556114197
2.4291498 1.67596817016602
2.8340081 1.67595601081848
3.2388664 1.67596065998077
3.6437247 1.67599189281464
4.048583 1.67597091197968
4.4534413 1.6759774684906
4.8582996 1.67594027519226
5.2631579 1.67593777179718
5.6680162 1.67600166797638
6.0728745 1.6759557723999
6.4777328 1.6759911775589
6.8825911 1.67597794532776
7.2874494 1.67595314979553
7.6923077 1.67596924304962
8.097166 1.67476713657379
8.5020243 1.67044126987457
8.9068826 1.66588819026947
9.3117409 1.66721510887146
9.7165992 1.6695681810379
10.1214575 1.67309856414795
10.5263158 1.6774297952652
10.9311741 1.68363559246063
11.3360324 1.68875551223755
11.7408907 1.69388139247894
12.145749 1.69799947738647
12.5506073 1.70108079910278
12.9554656 1.70474529266357
13.3603239 1.70758986473083
13.7651822 1.70825624465942
14.1700405 1.70917010307312
14.5748988 1.70927047729492
14.9797571 1.71044397354126
15.3846154 1.7100682258606
15.7894737 1.71159291267395
16.194332 1.71268451213837
16.5991903 1.71314346790314
17.0040486 1.71408605575562
17.4089069 1.71595728397369
17.8137652 1.7164933681488
18.2186235 1.71517527103424
18.6234818 1.71432220935822
19.0283401 1.71256899833679
19.4331984 1.71114838123322
19.8380567 1.70946574211121
20.242915 1.70942342281342
20.6477733 1.70977306365967
21.0526316 1.70972216129303
21.4574899 1.70978903770447
21.8623482 1.71072101593018
22.2672065 1.71158039569855
22.6720648 1.71305871009827
23.0769231 1.71419250965118
23.4817814 1.71544051170349
23.8866397 1.71900701522827
24.291498 1.7205353975296
24.6963563 1.72117733955383
25.1012146 1.72005021572113
25.5060729 1.71881127357483
25.9109312 1.71738708019257
26.3157895 1.71630692481995
26.7206478 1.71468532085419
27.1255061 1.71427690982819
27.5303644 1.71105718612671
27.9352227 1.67907476425171
28.340081 1.66468179225922
28.7449393 1.64985263347626
29.1497976 1.63352787494659
29.5546559 1.61095678806305
29.9595142 1.58939266204834
30.3643725 1.56960380077362
30.7692308 1.54845726490021
31.1740891 1.52395510673523
31.5789474 1.50005662441254
31.9838057 1.47623705863953
32.388664 1.4498815536499
32.7935223 1.4219673871994
33.1983806 1.39853668212891
33.6032389 1.37972962856293
34.0080972 1.36237919330597
34.4129555 1.34599053859711
34.8178138 1.32254755496979
35.2226721 1.30464816093445
35.6275304 1.28720033168793
36.0323887 1.27280080318451
36.437247 1.25910198688507
36.8421053 1.2442182302475
37.2469636 1.23234915733337
37.6518219 1.21740174293518
38.0566802 1.20647621154785
38.4615385 1.19733715057373
38.8663968 1.18944156169891
39.2712551 1.18409478664398
39.6761134 1.18027031421661
40.0809717 1.17783606052399
40.48583 1.17693650722504
40.8906883 1.1776442527771
41.2955466 1.17984664440155
41.7004049 1.18282163143158
42.1052632 1.18620586395264
42.5101215 1.18939650058746
42.9149798 1.19268131256104
43.3198381 1.19699168205261
43.7246964 1.19997453689575
44.1295547 1.20175874233246
44.534413 1.20459306240082
44.9392713 1.20640349388123
45.3441296 1.20743775367737
45.7489879 1.20896482467651
46.1538462 1.21043300628662
46.5587045 1.21033716201782
46.9635628 1.20988416671753
47.3684211 1.21013641357422
47.7732794 1.21090304851532
48.1781377 1.21163272857666
48.582996 1.21254706382751
48.9878543 1.21341300010681
49.3927126 1.21018695831299
49.7975709 1.20714247226715
50.2024292 1.20410180091858
50.6072875 1.20077264308929
51.0121458 1.1978360414505
51.4170041 1.19333863258362
51.8218624 1.19045829772949
52.2267207 1.18758523464203
52.631579 1.18428003787994
53.0364373 1.1811329126358
53.4412956 1.17873966693878
53.8461539 1.17595744132996
54.2510122 1.17328727245331
54.6558705 1.17134261131287
55.0607288 1.16904580593109
55.4655871 1.16682744026184
55.8704454 1.16502606868744
56.2753037 1.16254639625549
56.680162 1.16007220745087
57.0850203 1.15809392929077
57.4898786 1.15448224544525
57.8947369 1.1515771150589
58.2995952 1.1480770111084
58.7044535 1.14395093917847
59.1093118 1.13989388942719
59.5141701 1.13539445400238
59.9190284 1.13099753856659
60.3238867 1.12708353996277
60.728745 1.12311959266663
61.1336033 1.12038242816925
61.5384616 1.11644065380096
61.9433199 1.11321151256561
62.3481782 1.11025416851044
62.7530365 1.10700929164886
63.1578948 1.10496282577515
63.5627531 1.10168671607971
63.9676114 1.09889161586761
64.3724697 1.09583914279938
64.777328 1.09252643585205
65.1821863 1.08884084224701
65.5870446 1.0844566822052
65.9919029 1.0815144777298
66.3967612 1.07696425914764
66.8016195 1.07366633415222
67.2064778 1.07003772258759
67.6113361 1.06671106815338
68.0161944 1.06366050243378
68.4210527 1.0599616765976
68.825911 1.05650341510773
69.2307693 1.05264103412628
69.6356276 1.04860365390778
70.0404859 1.04393541812897
70.4453442 1.04048418998718
70.8502025 1.04213798046112
71.2550608 1.04776048660278
71.6599191 1.05583775043488
72.0647774 1.06692051887512
72.4696357 1.07781279087067
72.874494 1.09396362304688
73.2793523 1.11283814907074
73.6842106 1.13125002384186
74.0890689 1.15014600753784
74.4939272 1.1705265045166
74.8987855 1.19163286685944
75.3036438 1.21095407009125
75.7085021 1.2301162481308
76.1133604 1.25507390499115
76.5182187 1.27351212501526
76.923077 1.29478788375854
77.3279353 1.34846770763397
77.7327936 1.38024079799652
78.1376519 1.41148495674133
78.5425102 1.43944621086121
78.9473685 1.47142803668976
79.3522268 1.5106714963913
79.7570851 1.53981876373291
80.1619434 1.57389199733734
80.5668017 1.59907925128937
80.97166 1.62819266319275
81.3765183 1.64882946014404
81.7813766 1.67157864570618
82.1862349 1.6886647939682
82.5910932 1.70674467086792
82.9959515 1.72373628616333
83.4008098 1.74338853359222
83.8056681 1.75980758666992
84.2105264 1.77761173248291
84.6153847 1.791344165802
85.020243 1.80208814144135
85.4251013 1.81265115737915
85.8299596 1.82487881183624
86.2348179 1.83424818515778
86.6396762 1.84419894218445
87.0445345 1.85017907619476
87.4493928 1.85512113571167
87.8542511 1.85844218730927
88.2591094 1.86213004589081
88.6639677 1.86469781398773
89.068826 1.8656986951828
89.4736843 1.86699378490448
89.8785426 1.86856865882874
90.2834009 1.87155377864838
90.6882592 1.87374520301819
91.0931175 1.87479448318481
91.4979758 1.87674081325531
91.9028341 1.88028347492218
92.3076924 1.88215720653534
92.7125507 1.88385164737701
93.117409 1.88655650615692
93.5222673 1.88881289958954
93.9271256 1.8903774023056
94.3319839 1.8934291601181
94.7368422 1.89938521385193
95.1417005 1.90338242053986
95.5465588 1.90864014625549
95.9514171 1.91307580471039
96.3562754 1.91909766197205
96.7611337 1.92620301246643
97.165992 1.93372392654419
97.5708503 1.93384337425232
97.9757086 1.9269415140152
98.3805669 1.9188050031662
98.7854252 1.91485977172852
99.1902835 1.90777194499969
99.5951418 1.90289282798767
100.0000001 1.89919352531433
100.4048584 1.89374530315399
100.8097167 1.89046502113342
101.214575 1.88925755023956
101.6194333 1.88765203952789
102.0242916 1.88963079452515
102.4291499 1.89159643650055
102.8340082 1.89258182048798
103.2388665 1.89395487308502
103.6437248 1.89421129226685
104.0485831 1.89344131946564
104.4534414 1.88907325267792
104.8582997 1.88530969619751
105.263158 1.88539373874664
105.6680163 1.8861278295517
106.0728746 1.88691055774689
106.4777329 1.8923773765564
106.8825912 1.89834141731262
107.2874495 1.90545845031738
107.6923078 1.90769481658936
108.0971661 1.90980648994446
108.5020244 1.92425501346588
108.9068827 1.98613286018372
109.311741 2.07156777381897
109.7165993 2.12899112701416
110.1214576 2.20102071762085
110.5263159 2.27430105209351
110.9311742 2.34811496734619
111.3360325 2.41650032997131
111.7408908 2.48424458503723
112.1457491 2.49994134902954
112.5506074 2.48186039924622
112.9554657 2.46374464035034
113.360324 2.45254325866699
113.7651823 2.44999933242798
114.1700406 2.4477162361145
114.5748989 2.44644355773926
114.9797572 2.45341920852661
115.3846155 2.45530152320862
115.7894738 2.45437288284302
116.1943321 2.45283603668213
116.5991904 2.45969176292419
117.0040487 2.47186517715454
117.408907 2.49132108688354
117.8137653 2.50659704208374
118.2186236 2.50956630706787
118.6234819 2.50748801231384
119.0283402 2.5083224773407
119.4331985 2.51279354095459
119.8380568 2.51893210411072
120.2429151 2.52014374732971
120.6477734 2.5269603729248
121.0526317 2.53311491012573
121.45749 2.53715372085571
121.8623483 2.54420566558838
122.2672066 2.55531573295593
122.6720649 2.58831763267517
123.0769232 2.64654183387756
123.4817815 2.71352767944336
123.8866398 2.7833149433136
124.2914981 2.84979176521301
124.6963564 2.90964770317078
125.1012147 2.98383712768555
125.506073 3.04914045333862
125.9109313 3.101802110672
126.3157896 3.16100382804871
126.7206479 3.22483134269714
127.1255062 3.30946207046509
127.5303645 3.3777060508728
127.9352228 3.45986390113831
128.3400811 3.50682544708252
128.7449394 3.55960059165955
129.1497977 3.60008478164673
129.554656 3.63923859596252
129.9595143 3.67933988571167
130.3643726 3.70873522758484
130.7692309 3.72564101219177
131.1740892 3.74258279800415
131.5789475 3.76249527931213
131.9838058 3.77215671539307
132.3886641 3.76656770706177
132.7935224 3.7568838596344
133.1983807 3.7456374168396
133.603239 3.73126220703125
134.0080973 3.72280693054199
134.4129556 3.7171151638031
134.8178139 3.7112774848938
135.2226722 3.70905780792236
135.6275305 3.70629262924194
136.0323888 3.70049786567688
136.4372471 3.69929790496826
136.8421054 3.70434069633484
137.2469637 3.70679354667664
137.651822 3.70691919326782
138.0566803 3.70548391342163
138.4615386 3.71320390701294
138.8663969 3.72721529006958
139.2712552 3.74891924858093
139.6761135 3.77632880210876
140.0809718 3.79163336753845
140.4858301 3.7575409412384
140.8906884 3.69850254058838
141.2955467 3.6108386516571
141.700405 3.54082989692688
142.1052633 3.47149205207825
142.5101216 3.4031720161438
142.9149799 3.33597373962402
143.3198382 3.27708435058594
143.7246965 3.20841026306152
144.1295548 3.15015292167664
144.5344131 3.09716868400574
144.9392714 3.06383991241455
145.3441297 3.05519676208496
145.748988 3.05194211006165
146.1538463 3.04555106163025
146.5587046 3.03719806671143
146.9635629 3.02900099754333
147.3684212 3.03007364273071
147.7732795 3.02715873718262
148.1781378 3.01704096794128
148.5829961 3.00427150726318
148.9878544 2.99851369857788
149.3927127 3.00502133369446
149.797571 3.00867557525635
150.2024293 3.00603246688843
150.6072876 2.99325823783875
151.0121459 2.98307585716248
151.4170042 2.9689667224884
151.8218625 2.95968127250671
152.2267208 2.95778489112854
152.6315791 2.94878506660461
153.0364374 2.90204906463623
153.4412957 2.834064245224
153.846154 2.76502799987793
154.2510123 2.66689491271973
154.6558706 2.58170938491821
155.0607289 2.49661326408386
155.4655872 2.43235540390015
155.8704455 2.36486172676086
156.2753038 2.32718753814697
156.6801621 2.29369711875916
157.0850204 2.2827091217041
157.4898787 2.28331422805786
157.894737 2.28442144393921
158.2995953 2.28635883331299
158.7044536 2.28760981559753
159.1093119 2.28632235527039
159.5141702 2.28284597396851
159.9190285 2.284583568573
160.3238868 2.30076837539673
160.7287451 2.31663918495178
161.1336034 2.33159732818604
161.5384617 2.34383583068848
161.94332 2.35294127464294
162.3481783 2.35494542121887
162.7530366 2.35970711708069
163.1578949 2.35642910003662
163.5627532 2.35380172729492
163.9676115 2.35122585296631
164.3724698 2.34414100646973
164.7773281 2.33443164825439
165.1821864 2.32237958908081
165.5870447 2.31588888168335
165.991903 2.30595803260803
166.3967613 2.29461169242859
166.8016196 2.25771713256836
167.2064779 2.18236899375916
167.6113362 2.09573984146118
168.0161945 2.02363300323486
168.4210528 1.94638621807098
168.8259111 1.87631738185883
169.2307694 1.79785490036011
169.6356277 1.73502767086029
170.040486 1.6582738161087
170.4453443 1.5936142206192
170.8502026 1.52848446369171
171.2550609 1.46453881263733
171.6599192 1.39951479434967
172.0647775 1.33531939983368
172.4696358 1.26710772514343
172.8744941 1.21732604503632
173.2793524 1.17438340187073
173.6842107 1.1295872926712
174.089069 1.10166800022125
174.4939273 1.07257294654846
174.8987856 1.03906810283661
175.3036439 1.01415431499481
175.7085022 1.00453841686249
176.1133605 0.996992111206055
176.5182188 0.986959457397461
176.9230771 0.973246395587921
177.3279354 0.973949551582336
177.7327937 0.984016180038452
178.137652 0.998146653175354
178.5425103 1.00560140609741
178.9473686 1.0106213092804
179.3522269 1.00544500350952
179.7570852 0.983602106571198
180.1619435 0.977030515670776
180.5668018 0.97294956445694
180.9716601 0.98273116350174
181.3765184 0.997316598892212
181.7813767 1.0135657787323
182.186235 1.0207371711731
182.5910933 1.02856123447418
182.9959516 1.03942537307739
183.4008099 1.00563192367554
183.8056682 0.96102648973465
184.2105265 0.932064414024353
184.6153848 0.920491635799408
185.0202431 0.929426074028015
185.4251014 0.938507378101349
185.8299597 0.953604400157928
186.234818 0.965189754962921
186.6396763 1.00914299488068
187.0445346 1.02596032619476
187.4493929 1.02780604362488
187.8542512 1.01712369918823
188.2591095 0.980862200260162
188.6639678 0.95707768201828
189.0688261 0.962219178676605
189.4736844 0.990905463695526
189.8785427 1.03861439228058
190.283401 1.06358969211578
190.6882593 1.06028735637665
191.0931176 1.03772962093353
191.4979759 1.02030432224274
191.9028342 0.991272687911987
192.3076925 0.957582116127014
192.7125508 0.952918708324432
193.1174091 0.953294336795807
193.5222674 0.953367412090302
193.9271257 0.953514873981476
194.331984 0.953534781932831
194.7368423 0.953568637371063
195.1417006 0.953629791736603
195.5465589 0.953810453414917
195.9514172 0.967655003070831
196.3562755 0.983615159988403
196.7611338 0.98381519317627
197.1659921 0.989417135715485
197.5708504 1.03572130203247
197.9757087 1.03749597072601
198.380567 1.04383504390717
198.7854253 1.06162393093109
199.1902836 1.08511388301849
199.5951419 1.11027908325195
};
\addlegendentry{$y_{Tello}$}
% \addplot [forestgreen4416044, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0607079081237316
0.4048583 0.0607852935791016
0.8097166 0.0607070922851562
1.2145749 0.0608582049608231
1.6194332 0.0607559084892273
2.0242915 0.0607367940247059
2.4291498 0.0608548559248447
2.8340081 0.0608375780284405
3.2388664 0.060846820473671
3.6437247 0.0606825314462185
4.048583 0.0607091337442398
4.4534413 0.0609144866466522
4.8582996 0.0608597584068775
5.2631579 0.0606420114636421
5.6680162 0.0606591515243053
6.0728745 0.0608567334711552
6.4777328 0.0606824532151222
6.8825911 0.0606919303536415
7.2874494 0.0607744045555592
7.6923077 0.0608374029397964
8.097166 0.0678273811936378
8.5020243 0.108382679522038
8.9068826 0.300879150629044
9.3117409 0.364262223243713
9.7165992 0.431895732879639
10.1214575 0.486853539943695
10.5263158 0.517522871494293
10.9311741 0.544827103614807
11.3360324 0.54971581697464
11.7408907 0.548249542713165
12.145749 0.544331192970276
12.5506073 0.531226217746735
12.9554656 0.513660550117493
13.3603239 0.500241994857788
13.7651822 0.484495133161545
14.1700405 0.480216771364212
14.5748988 0.474143087863922
14.9797571 0.481129854917526
15.3846154 0.491080582141876
15.7894737 0.508258640766144
16.194332 0.527338624000549
16.5991903 0.545302748680115
17.0040486 0.562331676483154
17.4089069 0.58176064491272
17.8137652 0.596672773361206
18.2186235 0.61194634437561
18.6234818 0.625726163387299
19.0283401 0.638319611549377
19.4331984 0.655247628688812
19.8380567 0.680008828639984
20.242915 0.702768802642822
20.6477733 0.737111449241638
21.0526316 0.765655279159546
21.4574899 0.791673183441162
21.8623482 0.82106876373291
22.2672065 0.850161969661713
22.6720648 0.885927140712738
23.0769231 0.907372355461121
23.4817814 0.927385151386261
23.8866397 0.961970627307892
24.291498 0.974134743213654
24.6963563 0.979023635387421
25.1012146 0.998249053955078
25.5060729 0.998801708221436
25.9109312 1.00646150112152
26.3157895 1.00514364242554
26.7206478 1.006307721138
27.1255061 1.00724446773529
27.5303644 1.00888800621033
27.9352227 1.01698553562164
28.340081 1.0276871919632
28.7449393 1.02632308006287
29.1497976 1.03173136711121
29.5546559 1.03321051597595
29.9595142 1.02987909317017
30.3643725 1.0298113822937
30.7692308 1.0294361114502
31.1740891 1.03098678588867
31.5789474 1.02490985393524
31.9838057 1.02270364761353
32.388664 1.02078354358673
32.7935223 1.01837980747223
33.1983806 1.01361894607544
33.6032389 1.01324617862701
34.0080972 1.00600230693817
34.4129555 1.00156271457672
34.8178138 0.996985673904419
35.2226721 0.991043269634247
35.6275304 0.985943973064423
36.0323887 0.980677008628845
36.437247 0.974784791469574
36.8421053 0.968443691730499
37.2469636 0.961122989654541
37.6518219 0.954023778438568
38.0566802 0.945042967796326
38.4615385 0.939978182315826
38.8663968 0.936159431934357
39.2712551 0.933448195457458
39.6761134 0.932979345321655
40.0809717 0.93380218744278
40.48583 0.939641118049622
40.8906883 0.938350737094879
41.2955466 0.940704345703125
41.7004049 0.942329943180084
42.1052632 0.944697499275208
42.5101215 0.945739507675171
42.9149798 0.946226418018341
43.3198381 0.945637285709381
43.7246964 0.943530261516571
44.1295547 0.9449303150177
44.534413 0.937667369842529
44.9392713 0.935682415962219
45.3441296 0.931549847126007
45.7489879 0.92970335483551
46.1538462 0.927217960357666
46.5587045 0.926703333854675
46.9635628 0.926575422286987
47.3684211 0.92680549621582
47.7732794 0.928022742271423
48.1781377 0.929030358791351
48.582996 0.92993175983429
48.9878543 0.930703699588776
49.3927126 0.928353011608124
49.7975709 0.929758071899414
50.2024292 0.923519849777222
50.6072875 0.921539306640625
51.0121458 0.919516682624817
51.4170041 0.917100846767426
51.8218624 0.915823638439178
52.2267207 0.914563477039337
52.631579 0.913608014583588
53.0364373 0.91334468126297
53.4412956 0.913663625717163
53.8461539 0.914064049720764
54.2510122 0.914045989513397
54.6558705 0.914332866668701
55.0607288 0.914539694786072
55.4655871 0.915546596050262
55.8704454 0.914199709892273
56.2753037 0.914310872554779
56.680162 0.91472339630127
57.0850203 0.914788663387299
57.4898786 0.91879278421402
57.8947369 0.916036307811737
58.2995952 0.916237890720367
58.7044535 0.915621042251587
59.1093118 0.914394795894623
59.5141701 0.912508189678192
59.9190284 0.911136150360107
60.3238867 0.909836113452911
60.728745 0.908658385276794
61.1336033 0.911830484867096
61.5384616 0.911153197288513
61.9433199 0.909593224525452
62.3481782 0.90814483165741
62.7530365 0.905365109443665
63.1578948 0.900148987770081
63.5627531 0.896456301212311
63.9676114 0.893284261226654
64.3724697 0.889982581138611
64.777328 0.887551724910736
65.1821863 0.880786180496216
65.5870446 0.87897402048111
65.9919029 0.870614588260651
66.3967612 0.869045376777649
66.8016195 0.860666990280151
67.2064778 0.856502175331116
67.6113361 0.856811761856079
68.0161944 0.850358426570892
68.4210527 0.847980141639709
68.825911 0.846504986286163
69.2307693 0.848355174064636
69.6356276 0.84329879283905
70.0404859 0.841727018356323
70.4453442 0.843501329421997
70.8502025 0.83798485994339
71.2550608 0.839863359928131
71.6599191 0.838189899921417
72.0647774 0.832690119743347
72.4696357 0.831245243549347
72.874494 0.829409837722778
73.2793523 0.828714847564697
73.6842106 0.827564120292664
74.0890689 0.827336549758911
74.4939272 0.827564597129822
74.8987855 0.82855486869812
75.3036438 0.831916093826294
75.7085021 0.838250398635864
76.1133604 0.838360548019409
76.5182187 0.84269118309021
76.923077 0.851263344287872
77.3279353 0.856494545936584
77.7327936 0.861867904663086
78.1376519 0.866253793239594
78.5425102 0.868844568729401
78.9473685 0.870589017868042
79.3522268 0.870194911956787
79.7570851 0.86900669336319
80.1619434 0.863896250724792
80.5668017 0.85903012752533
80.97166 0.852089405059814
81.3765183 0.845451295375824
81.7813766 0.837669849395752
82.1862349 0.830927431583405
82.5910932 0.828899204730988
82.9959515 0.819025337696075
83.4008098 0.814360082149506
83.8056681 0.811339497566223
84.2105264 0.811008214950562
84.6153847 0.814161598682404
85.020243 0.818525433540344
85.4251013 0.825887858867645
85.8299596 0.837104976177216
86.2348179 0.848058998584747
86.6396762 0.862727463245392
87.0445345 0.874074757099152
87.4493928 0.887013912200928
87.8542511 0.899071633815765
88.2591094 0.912069618701935
88.6639677 0.922101736068726
89.068826 0.933827698230743
89.4736843 0.961628377437592
89.8785426 1.0000262260437
90.2834009 1.02346444129944
90.6882592 1.03480994701385
91.0931175 1.04047966003418
91.4979758 1.05632042884827
91.9028341 1.06419694423676
92.3076924 1.07043266296387
92.7125507 1.07505106925964
93.117409 1.08558416366577
93.5222673 1.08798849582672
93.9271256 1.09074831008911
94.3319839 1.09509670734406
94.7368422 1.10323596000671
95.1417005 1.10488021373749
95.5465588 1.10088634490967
95.9514171 1.10008823871613
96.3562754 1.10359156131744
96.7611337 1.10953557491302
97.165992 1.11809492111206
97.5708503 1.13293290138245
97.9757086 1.15185117721558
98.3805669 1.16322314739227
98.7854252 1.16894721984863
99.1902835 1.17997717857361
99.5951418 1.19100177288055
100.0000001 1.19857060909271
100.4048584 1.21208488941193
100.8097167 1.22164118289948
101.214575 1.22654151916504
101.6194333 1.24285781383514
102.0242916 1.26332437992096
102.4291499 1.28503620624542
102.8340082 1.29505813121796
103.2388665 1.31543457508087
103.6437248 1.33549773693085
104.0485831 1.34567856788635
104.4534414 1.36476957798004
104.8582997 1.37894999980927
105.263158 1.38384127616882
105.6680163 1.38663864135742
106.0728746 1.3894909620285
106.4777329 1.39969098567963
106.8825912 1.40982437133789
107.2874495 1.42709469795227
107.6923078 1.45223331451416
108.0971661 1.49073326587677
108.5020244 1.52652084827423
108.9068827 1.54634618759155
109.311741 1.54318308830261
109.7165993 1.54804706573486
110.1214576 1.56837093830109
110.5263159 1.59574902057648
110.9311742 1.6361221075058
111.3360325 1.66720676422119
111.7408908 1.68071413040161
112.1457491 1.66673290729523
112.5506074 1.63471055030823
112.9554657 1.61944103240967
113.360324 1.60736989974976
113.7651823 1.59224355220795
114.1700406 1.57876706123352
114.5748989 1.56666576862335
114.9797572 1.54805207252502
115.3846155 1.51223647594452
115.7894738 1.45148754119873
116.1943321 1.36526942253113
116.5991904 1.28442716598511
117.0040487 1.23294401168823
117.408907 1.20151627063751
117.8137653 1.18940484523773
118.2186236 1.19459879398346
118.6234819 1.1888188123703
119.0283402 1.17934095859528
119.4331985 1.16932821273804
119.8380568 1.16497206687927
120.2429151 1.14670479297638
120.6477734 1.12582921981812
121.0526317 1.10358989238739
121.45749 1.07920706272125
121.8623483 1.03746259212494
122.2672066 0.996961355209351
122.6720649 0.949393272399902
123.0769232 0.9240403175354
123.4817815 0.923655867576599
123.8866398 0.952857315540314
124.2914981 0.990732312202454
124.6963564 1.00801265239716
125.1012147 0.997170984745026
125.506073 0.990776896476746
125.9109313 0.994984328746796
126.3157896 1.00009107589722
126.7206479 1.02326858043671
127.1255062 1.04407608509064
127.5303645 1.07245123386383
127.9352228 1.08925211429596
128.3400811 1.10161018371582
128.7449394 1.11261248588562
129.1497977 1.125279545784
129.554656 1.13377380371094
129.9595143 1.11368119716644
130.3643726 1.09191346168518
130.7692309 1.07638478279114
131.1740892 1.06012046337128
131.5789475 1.04104959964752
131.9838058 1.01898467540741
132.3886641 1.00335252285004
132.7935224 1.01691746711731
133.1983807 1.03380537033081
133.603239 1.02269947528839
134.0080973 1.00546634197235
134.4129556 1.00031268596649
134.8178139 1.00332474708557
135.2226722 1.0021915435791
135.6275305 1.00690793991089
136.0323888 0.99183976650238
136.4372471 0.974556088447571
136.8421054 0.942479133605957
137.2469637 0.9211066365242
137.651822 0.904222786426544
138.0566803 0.911528468132019
138.4615386 0.931082010269165
138.8663969 0.944457590579987
139.2712552 0.924548804759979
139.6761135 0.9056077003479
140.0809718 0.902203738689423
140.4858301 0.911457657814026
140.8906884 0.9231036901474
141.2955467 0.931598842144012
141.700405 0.937730312347412
142.1052633 0.940630972385406
142.5101216 0.933526933193207
142.9149799 0.927737474441528
143.3198382 0.928585886955261
143.7246965 0.932392239570618
144.1295548 0.928662776947021
144.5344131 0.917585134506226
144.9392714 0.930220067501068
145.3441297 0.941321492195129
145.748988 0.942658007144928
146.1538463 0.948714435100555
146.5587046 0.969359755516052
146.9635629 0.987717986106873
147.3684212 1.00950980186462
147.7732795 1.04071378707886
148.1781378 1.09447193145752
148.5829961 1.14790225028992
148.9878544 1.18934726715088
149.3927127 1.24272525310516
149.797571 1.30291330814362
150.2024293 1.33094215393066
150.6072876 1.36813879013062
151.0121459 1.39854228496552
151.4170042 1.41917884349823
151.8218625 1.43487906455994
152.2267208 1.46558666229248
152.6315791 1.48965835571289
153.0364374 1.50497138500214
153.4412957 1.49714815616608
153.846154 1.49531412124634
154.2510123 1.49433279037476
154.6558706 1.49130010604858
155.0607289 1.48264837265015
155.4655872 1.47276389598846
155.8704455 1.45506823062897
156.2753038 1.44576489925385
156.6801621 1.44055378437042
157.0850204 1.44290030002594
157.4898787 1.46439850330353
157.894737 1.48512554168701
158.2995953 1.49055230617523
158.7044536 1.49525630474091
159.1093119 1.51176047325134
159.5141702 1.53520369529724
159.9190285 1.55001771450043
160.3238868 1.52456259727478
160.7287451 1.47267246246338
161.1336034 1.42558622360229
161.5384617 1.37938511371613
161.94332 1.34998738765717
162.3481783 1.31400549411774
162.7530366 1.27000439167023
163.1578949 1.23776710033417
163.5627532 1.21955227851868
163.9676115 1.20142996311188
164.3724698 1.16403532028198
164.7773281 1.13397419452667
165.1821864 1.10691249370575
165.5870447 1.09516537189484
165.991903 1.08727753162384
166.3967613 1.06661307811737
166.8016196 1.05029439926147
167.2064779 1.06478071212769
167.6113362 1.08335697650909
168.0161945 1.07419872283936
168.4210528 1.06541609764099
168.8259111 1.07414996623993
169.2307694 1.08056890964508
169.6356277 1.07775795459747
170.040486 1.08057272434235
170.4453443 1.08322989940643
170.8502026 1.07338201999664
171.2550609 1.06654262542725
171.6599192 1.06032836437225
172.0647775 1.04536008834839
172.4696358 1.02751362323761
172.8744941 1.01035153865814
173.2793524 0.99199777841568
173.6842107 0.971459090709686
174.089069 0.945070564746857
174.4939273 0.913662493228912
174.8987856 0.873332917690277
175.3036439 0.841010749340057
175.7085022 0.81209921836853
176.1133605 0.787620544433594
176.5182188 0.762702465057373
176.9230771 0.739481210708618
177.3279354 0.717962503433228
177.7327937 0.715136170387268
178.137652 0.714465796947479
178.5425103 0.70672732591629
178.9473686 0.691419124603271
179.3522269 0.687788426876068
179.7570852 0.69580078125
180.1619435 0.693145155906677
180.5668018 0.696357011795044
180.9716601 0.691429138183594
181.3765184 0.686595380306244
181.7813767 0.678722262382507
182.186235 0.673112392425537
182.5910933 0.669114768505096
182.9959516 0.662146985530853
183.4008099 0.664409339427948
183.8056682 0.673084080219269
184.2105265 0.674230754375458
184.6153848 0.665601372718811
185.0202431 0.654693841934204
185.4251014 0.648529887199402
185.8299597 0.647190988063812
186.234818 0.649148464202881
186.6396763 0.654520869255066
187.0445346 0.687505900859833
187.4493929 0.70012104511261
187.8542512 0.710503697395325
188.2591095 0.726214647293091
188.6639678 0.720347225666046
189.0688261 0.711518347263336
189.4736844 0.717106580734253
189.8785427 0.73957759141922
190.283401 0.745268166065216
190.6882593 0.744827330112457
191.0931176 0.745269775390625
191.4979759 0.699080646038055
191.9028342 0.45315283536911
192.3076925 0.491671293973923
192.7125508 0.491671293973923
193.1174091 0.491671293973923
193.5222674 0.491671293973923
193.9271257 0.491671293973923
194.331984 0.491671293973923
194.7368423 0.491671293973923
195.1417006 0.491671293973923
195.5465589 0.491671293973923
195.9514172 0.491671293973923
196.3562755 0.491671293973923
196.7611338 0.491671293973923
197.1659921 0.454301953315735
197.5708504 0.491671293973923
197.9757087 0.446362555027008
198.380567 0.422228813171387
198.7854253 0.418227225542068
199.1902836 0.418089002370834
199.5951419 0.41885906457901
};
\addlegendentry{$z_{Tello}$}
% \addplot [crimson2143940]
\addplot [color2]
table {%
0 0.363526225090027
0.4 0.363781809806824
0.8 0.363495707511902
1.2 0.363943666219711
1.6 0.363802671432495
2 0.363495349884033
2.4 0.363687306642532
2.8 0.363907217979431
3.2 0.363789916038513
3.6 0.363575279712677
4 0.363498717546463
4.4 0.363460451364517
4.8 0.363722026348114
5.2 0.363732576370239
5.6 0.363742560148239
6 0.363729536533356
6.4 0.364040046930313
6.8 0.363644391298294
7.2 0.369891166687012
7.6 0.419265389442444
8 0.463658064603806
8.4 0.491360008716583
8.8 0.538917064666748
9.2 0.601829171180725
9.6 0.636968493461609
10 0.671710729598999
10.4 0.692899167537689
10.8 0.718741714954376
11.2 0.749292254447937
11.6 0.771472573280334
12 0.791574120521545
12.4 0.816417574882507
12.8 0.846813261508942
13.2 0.86984395980835
13.6 0.896236836910248
14 0.923446834087372
14.4 0.95409768819809
14.8 0.978475213050842
15.2 1.01734030246735
15.6 1.04734182357788
16 1.07597923278809
16.4 1.09597265720367
16.8 1.12268781661987
17.2 1.14549028873444
17.6 1.16701781749725
18 1.18037593364716
18.4 1.19205260276794
18.8 1.20021677017212
19.2 1.21325814723969
19.6 1.22995591163635
20 1.25555634498596
20.4 1.26767241954803
20.8 1.28105735778809
21.2 1.29058015346527
21.6 1.29436194896698
22 1.30068635940552
22.4 1.31448793411255
22.8 1.34015107154846
23.2 1.36365854740143
23.6 1.3873496055603
24 1.43434059619904
24.4 1.47415626049042
24.8 1.48855352401733
25.2 1.52523696422577
25.6 1.54056811332703
26 1.55372846126556
26.4 1.56461691856384
26.8 1.57231843471527
27.2 1.58372759819031
27.6 1.58971321582794
28 1.59121406078339
28.4 1.5905669927597
28.8 1.59568238258362
29.2 1.60488426685333
29.6 1.61770355701447
30 1.63802564144135
30.4 1.66562068462372
30.8 1.69177782535553
31.2 1.71272134780884
31.6 1.73908734321594
32 1.76351082324982
32.4 1.78531503677368
32.8 1.80517613887787
33.2 1.82392609119415
33.6 1.84604680538177
34 1.85505473613739
34.4 1.86512386798859
34.8 1.87743198871613
35.2 1.89611780643463
35.6 1.92428481578827
36 1.95627856254578
36.4 1.97672021389008
36.8 2.00015950202942
37.2 2.02707576751709
37.6 2.05750775337219
38 2.08483386039734
38.4 2.1068172454834
38.8 2.13387250900269
39.2 2.1599133014679
39.6 2.17882108688354
40 2.2015814781189
40.4 2.22660112380981
40.8 2.25547575950623
41.2 2.2771475315094
41.6 2.29774737358093
42 2.32608771324158
42.4 2.36061143875122
42.8 2.38209652900696
43.2 2.41027903556824
43.6 2.44058537483215
44 2.46725058555603
44.4 2.48773980140686
44.8 2.51833629608154
45.2 2.54392838478088
45.6 2.57253742218018
46 2.59288692474365
46.4 2.62372612953186
46.8 2.64861941337585
47.2 2.6818413734436
47.6 2.70166611671448
48 2.72731113433838
48.4 2.75412607192993
48.8 2.77702593803406
49.2 2.79653453826904
49.6 2.86275219917297
50 2.88264107704163
50.4 2.90507698059082
50.8 2.93037390708923
51.2 2.95737814903259
51.6 2.98766875267029
52 3.01067447662354
52.4 3.03376173973083
52.8 3.05960011482239
53.2 3.07562828063965
53.6 3.08711981773376
54 3.10256862640381
54.4 3.11688160896301
54.8 3.12979006767273
55.2 3.13727831840515
55.6 3.14338755607605
56 3.15257740020752
56.4 3.16919708251953
56.8 3.18671250343323
57.2 3.20673489570618
57.6 3.22580146789551
58 3.24367594718933
58.4 3.25989127159119
58.8 3.28337669372559
59.2 3.29459834098816
59.6 3.30631613731384
60 3.31525540351868
60.4 3.32553553581238
60.8 3.333571434021
61.2 3.33859944343567
61.6 3.34171772003174
62 3.34317302703857
62.4 3.34716200828552
62.8 3.35337090492249
63.2 3.3560745716095
63.6 3.3502471446991
64 3.34474682807922
64.4 3.34755492210388
64.8 3.34770059585571
65.2 3.34800267219543
65.6 3.34858393669128
66 3.34832692146301
66.4 3.34824299812317
66.8 3.34815335273743
67.2 3.3476140499115
67.6 3.34745955467224
68 3.34803771972656
68.4 3.34744429588318
68.8 3.34764122962952
69.2 3.34767818450928
69.6 3.34763836860657
70 3.34754300117493
70.4 3.34761261940002
70.8 3.34753203392029
71.2 3.34705138206482
71.6 3.34577465057373
72 3.34391450881958
72.4 3.3400411605835
72.8 3.33178496360779
73.2 3.32389426231384
73.6 3.33582782745361
74 3.33412003517151
74.4 3.33247923851013
74.8 3.33318138122559
75.2 3.33135628700256
75.6 3.32816505432129
76 3.32418394088745
76.4 3.32120370864868
76.8 3.31833243370056
77.2 3.31244516372681
77.6 3.30935907363892
78 3.30600380897522
78.4 3.3033275604248
78.8 3.30015730857849
79.2 3.29625105857849
79.6 3.29290199279785
80 3.28994297981262
80.4 3.28716421127319
80.8 3.28360795974731
81.2 3.28134059906006
81.6 3.27910304069519
82 3.27764534950256
82.4 3.27599811553955
82.8 3.27478456497192
83.2 3.272789478302
83.6 3.27154183387756
84 3.27070665359497
84.4 3.2694993019104
84.8 3.26866936683655
85.2 3.26768064498901
85.6 3.26678967475891
86 3.2654287815094
86.4 3.26454210281372
86.8 3.263014793396
87.2 3.26215291023254
87.6 3.26096296310425
88 3.2601842880249
88.4 3.2590548992157
88.8 3.25820541381836
89.2 3.25696063041687
89.6 3.25435519218445
90 3.25172805786133
90.4 3.24917888641357
90.8 3.24772763252258
91.2 3.24649810791016
91.6 3.24364829063416
92 3.24230265617371
92.4 3.24108099937439
92.8 3.24014139175415
93.2 3.23722457885742
93.6 3.23627638816833
94 3.2355809211731
94.4 3.23369288444519
94.8 3.22925782203674
95.2 3.22435402870178
95.6 3.21955132484436
96 3.21594858169556
96.4 3.2116231918335
96.8 3.20751118659973
97.2 3.20345854759216
97.6 3.20088791847229
98 3.20441031455994
98.4 3.20612955093384
98.8 3.20724487304688
99.2 3.21070528030396
99.6 3.21400213241577
100 3.2200665473938
100.4 3.22882032394409
100.8 3.23888182640076
101.2 3.2448718547821
101.6 3.26017618179321
102 3.27546405792236
102.4 3.28941702842712
102.8 3.29637384414673
103.2 3.31145739555359
103.6 3.32060623168945
104 3.33239054679871
104.4 3.34633255004883
104.8 3.35986185073853
105.2 3.36376357078552
105.6 3.36618256568909
106 3.36996507644653
106.4 3.37553095817566
106.8 3.38115787506104
107.2 3.39032244682312
107.6 3.39347648620605
108 3.40739989280701
108.4 3.44333052635193
108.8 3.50737452507019
109.2 3.58812165260315
109.6 3.63984155654907
110 3.69232964515686
110.4 3.73284268379211
110.8 3.75812983512878
111.2 3.77831697463989
111.6 3.79312252998352
112 3.78084278106689
112.4 3.77286577224731
112.8 3.7627329826355
113.2 3.75099015235901
113.6 3.73179268836975
114 3.7178270816803
114.4 3.70653247833252
114.8 3.69335055351257
115.2 3.68655705451965
115.6 3.68038368225098
116 3.63078999519348
116.4 3.51750087738037
116.8 3.46460390090942
117.2 3.41056847572327
117.6 3.30209684371948
118 3.15034008026123
118.4 3.02732062339783
118.8 2.91297435760498
119.2 2.76456570625305
119.6 2.66898608207703
120 2.54026055335999
120.4 2.42337989807129
120.8 2.28693532943726
121.2 2.13187217712402
121.6 2.03199934959412
122 1.92295873165131
122.4 1.82580530643463
122.8 1.75443768501282
123.2 1.70890867710114
123.6 1.68520438671112
124 1.67149364948273
124.4 1.62353384494781
124.8 1.53269374370575
125.2 1.44907128810883
125.6 1.40336358547211
126 1.35726463794708
126.4 1.33457517623901
126.8 1.3336786031723
127.2 1.33865249156952
127.6 1.35158801078796
128 1.3629070520401
128.4 1.37679100036621
128.8 1.3902382850647
129.2 1.40400075912476
129.6 1.4342987537384
130 1.47082185745239
130.4 1.49216306209564
130.8 1.51673650741577
131.2 1.54143619537354
131.6 1.56035494804382
132 1.58410906791687
132.4 1.60491919517517
132.8 1.63225436210632
133.2 1.65469777584076
133.6 1.68156313896179
134 1.71007871627808
134.4 1.73427295684814
134.8 1.75620055198669
135.2 1.77059829235077
135.6 1.77923738956451
136 1.79178786277771
136.4 1.79482614994049
136.8 1.79541003704071
137.2 1.79564237594604
137.6 1.79114460945129
138 1.78208255767822
138.4 1.77312397956848
138.8 1.76056754589081
139.2 1.72854936122894
139.6 1.67269015312195
140 1.61528241634369
140.4 1.55673241615295
140.8 1.50944364070892
141.2 1.45093524456024
141.6 1.39464831352234
142 1.3685599565506
142.4 1.35260033607483
142.8 1.34837341308594
143.2 1.35339832305908
143.6 1.36507296562195
144 1.38192057609558
144.4 1.3938752412796
144.8 1.40473628044128
145.2 1.41125988960266
145.6 1.41324841976166
146 1.40985381603241
146.4 1.43269336223602
146.8 1.51076948642731
147.2 1.64290750026703
147.6 1.77145099639893
148 1.87444710731506
148.4 1.98815333843231
148.8 2.10989379882812
149.2 2.25376319885254
149.6 2.36152172088623
150 2.44999670982361
150.4 2.55596566200256
150.8 2.67319393157959
151.2 2.78875684738159
151.6 2.90283560752869
152 3.01615643501282
152.4 3.11534380912781
152.8 3.17133784294128
153.2 3.27076292037964
153.6 3.37438297271729
154 3.51033401489258
154.4 3.62084174156189
154.8 3.66425156593323
155.2 3.68968319892883
155.6 3.71419310569763
156 3.75650763511658
156.4 3.77942800521851
156.8 3.78594541549683
157.2 3.78443884849548
157.6 3.78140139579773
158 3.78052973747253
158.4 3.78043055534363
158.8 3.78066849708557
159.2 3.78038835525513
159.6 3.78040719032288
160 3.78056120872498
160.4 3.78057241439819
160.8 3.78043246269226
161.2 3.78055477142334
161.6 3.78058886528015
162 3.78069972991943
162.4 3.78061389923096
162.8 3.78067255020142
163.2 3.78065085411072
163.6 3.78062510490417
164 3.78064966201782
164.4 3.78055930137634
164.8 3.78056120872498
165.2 3.77815890312195
165.6 3.77029466629028
166 3.76020884513855
166.4 3.75134038925171
166.8 3.73443341255188
167.2 3.71700644493103
167.6 3.70447015762329
168 3.68970489501953
168.4 3.6812744140625
168.8 3.67867732048035
169.2 3.67943096160889
169.6 3.68361163139343
170 3.66384100914001
170.4 3.61880540847778
170.8 3.5660879611969
171.2 3.53507733345032
171.6 3.50843286514282
172 3.45033764839172
172.4 3.39588713645935
172.8 3.34267234802246
173.2 3.34031939506531
173.6 3.34318375587463
174 3.34650659561157
174.4 3.34937977790833
174.8 3.30849504470825
175.2 3.24785995483398
175.6 3.20582962036133
176 3.18143916130066
176.4 3.16490912437439
176.8 3.1788649559021
177.2 3.1800000667572
177.6 3.18183398246765
178 3.18401551246643
178.4 3.18422532081604
178.8 3.1829993724823
179.2 3.18217206001282
179.6 3.18089604377747
180 3.17888879776001
180.4 3.17991852760315
180.8 3.18306994438171
181.2 3.19242453575134
181.6 3.19561839103699
182 3.17655491828918
182.4 3.15446305274963
182.8 3.12404990196228
183.2 3.11487078666687
183.6 3.1164026260376
184 3.02358913421631
184.4 2.94346117973328
184.8 2.8882167339325
185.2 2.82112550735474
185.6 2.74307227134705
186 2.75973582267761
186.4 2.74048066139221
186.8 2.71956706047058
187.2 2.63593411445618
187.6 2.57372713088989
188 2.51791715621948
188.4 2.47268509864807
188.8 2.43090844154358
189.2 2.34283041954041
189.6 2.25200891494751
190 2.15381360054016
190.4 2.10884642601013
190.8 2.05599164962769
191.2 2.02180910110474
191.6 1.9956864118576
192 1.97251403331757
192.4 1.96236312389374
192.8 1.92856752872467
193.2 1.87641704082489
193.6 1.86505281925201
194 1.79723465442657
194.4 1.6926805973053
194.8 1.60820162296295
195.2 1.49909031391144
195.6 1.432621717453
196 1.38607466220856
196.4 1.36241006851196
196.8 1.34564578533173
197.2 1.33452546596527
197.6 1.32312738895416
198 1.31321394443512
198.4 1.31293487548828
198.8 1.32060265541077
199.2 1.31641590595245
199.6 1.29888260364532
};
\addlegendentry{$x_{Dashgo}$}
% \addplot [mediumpurple148103189, dashed]
\addplot [color2, dashed]
table {%
0 1.17135465145111
0.4 1.17093670368195
0.8 1.17136013507843
1.2 1.17141854763031
1.6 1.17095232009888
2 1.17133808135986
2.4 1.17139065265656
2.8 1.17141973972321
3.2 1.17135047912598
3.6 1.17136895656586
4 1.17135953903198
4.4 1.17136859893799
4.8 1.1709406375885
5.2 1.17095386981964
5.6 1.17094457149506
6 1.17092907428741
6.4 1.17080652713776
6.8 1.17137384414673
7.2 1.1705356836319
7.6 1.17027521133423
8 1.16905736923218
8.4 1.17005443572998
8.8 1.17114007472992
9.2 1.17007339000702
9.6 1.17019259929657
10 1.16912877559662
10.4 1.16907393932343
10.8 1.17041957378387
11.2 1.1703143119812
11.6 1.16854882240295
12 1.16816830635071
12.4 1.16818165779114
12.8 1.16845774650574
13.2 1.16756594181061
13.6 1.16755306720734
14 1.16782569885254
14.4 1.16807544231415
14.8 1.16688978672028
15.2 1.16711163520813
15.6 1.16684365272522
16 1.16629195213318
16.4 1.16571795940399
16.8 1.16474461555481
17.2 1.16345584392548
17.6 1.15973460674286
18 1.15674769878387
18.4 1.15375447273254
18.8 1.15139281749725
19.2 1.14778697490692
19.6 1.14189231395721
20 1.13066244125366
20.4 1.12395679950714
20.8 1.11570334434509
21.2 1.11038172245026
21.6 1.10764634609222
22 1.10311305522919
22.4 1.09387803077698
22.8 1.07644748687744
23.2 1.06365549564362
23.6 1.05048835277557
24 1.02214956283569
24.4 0.999191641807556
24.8 0.99080753326416
25.2 0.972301423549652
25.6 0.965491354465485
26 0.960994780063629
26.4 0.958239018917084
26.8 0.957508265972137
27.2 0.957094371318817
27.6 0.957507967948914
28 0.965391099452972
28.4 0.978041887283325
28.8 0.981561243534088
29.2 0.9849973320961
29.6 0.988970577716827
30 0.995268523693085
30.4 1.00338554382324
30.8 1.01120936870575
31.2 1.01729571819305
31.6 1.02483761310577
32 1.03147542476654
32.4 1.03783404827118
32.8 1.04262518882751
33.2 1.04610633850098
33.6 1.04847478866577
34 1.04831230640411
34.4 1.04818534851074
34.8 1.04807686805725
35.2 1.04773545265198
35.6 1.0481333732605
36 1.0488486289978
36.4 1.05025625228882
36.8 1.05096769332886
37.2 1.05153894424438
37.6 1.05228519439697
38 1.0539642572403
38.4 1.05465626716614
38.8 1.05562078952789
39.2 1.05647838115692
39.6 1.05725038051605
40 1.0578852891922
40.4 1.05844759941101
40.8 1.0588653087616
41.2 1.06003320217133
41.6 1.06033563613892
42 1.06073641777039
42.4 1.06207799911499
42.8 1.06326460838318
43.2 1.06383383274078
43.6 1.06490910053253
44 1.06606698036194
44.4 1.06718301773071
44.8 1.06827187538147
45.2 1.06901669502258
45.6 1.06999385356903
46 1.07046222686768
46.4 1.07096230983734
46.8 1.07142424583435
47.2 1.07342839241028
47.6 1.07372713088989
48 1.07406067848206
48.4 1.07426190376282
48.8 1.07566213607788
49.2 1.07658159732819
49.6 1.07927203178406
50 1.07982432842255
50.4 1.08039569854736
50.8 1.0811220407486
51.2 1.0819433927536
51.6 1.08375024795532
52 1.08444952964783
52.4 1.08491766452789
52.8 1.0865558385849
53.2 1.08953881263733
53.6 1.09188437461853
54 1.09469199180603
54.4 1.09777343273163
54.8 1.10141634941101
55.2 1.10490703582764
55.6 1.10942721366882
56 1.11419486999512
56.4 1.12036442756653
56.8 1.12648057937622
57.2 1.13373410701752
57.6 1.14067149162292
58 1.14614307880402
58.4 1.15065324306488
58.8 1.15630304813385
59.2 1.15857636928558
59.6 1.15900063514709
60 1.15866148471832
60.4 1.15701973438263
60.8 1.15540456771851
61.2 1.15367257595062
61.6 1.15122783184052
62 1.14903783798218
62.4 1.14769566059113
62.8 1.14550876617432
63.2 1.14311158657074
63.6 1.14065718650818
64 1.13957786560059
64.4 1.13713109493256
64.8 1.13607847690582
65.2 1.13535618782043
65.6 1.13507509231567
66 1.13513565063477
66.4 1.1350634098053
66.8 1.13549852371216
67.2 1.13606977462769
67.6 1.1365442276001
68 1.13734555244446
68.4 1.13922870159149
68.8 1.14097857475281
69.2 1.14264512062073
69.6 1.14511907100677
70 1.1478443145752
70.4 1.15065002441406
70.8 1.15386033058167
71.2 1.1561564207077
71.6 1.1586629152298
72 1.16138410568237
72.4 1.16249620914459
72.8 1.16131162643433
73.2 1.1646990776062
73.6 1.17590510845184
74 1.17927730083466
74.4 1.18152213096619
74.8 1.1846718788147
75.2 1.18645298480988
75.6 1.1871691942215
76 1.18820226192474
76.4 1.18912613391876
76.8 1.19024384021759
77.2 1.19167363643646
77.6 1.19266843795776
78 1.19384574890137
78.4 1.19526505470276
78.8 1.1962183713913
79.2 1.19748520851135
79.6 1.19772303104401
80 1.19891679286957
80.4 1.20147478580475
80.8 1.20489776134491
81.2 1.21507894992828
81.6 1.22699427604675
82 1.25505447387695
82.4 1.28378856182098
82.8 1.30778646469116
83.2 1.33575081825256
83.6 1.36124384403229
84 1.38553702831268
84.4 1.41487848758698
84.8 1.43802046775818
85.2 1.4610995054245
85.6 1.48646974563599
86 1.51519048213959
86.4 1.54031240940094
86.8 1.57233321666718
87.2 1.59832537174225
87.6 1.62695968151093
88 1.65185964107513
88.4 1.67576670646667
88.8 1.69958317279816
89.2 1.72549343109131
89.6 1.79034650325775
90 1.87906968593597
90.4 1.93629944324493
90.8 1.97416007518768
91.2 1.99844336509705
91.6 2.05820775032043
92 2.08938384056091
92.4 2.1206214427948
92.8 2.14452600479126
93.2 2.20258378982544
93.6 2.22873067855835
94 2.25251078605652
94.4 2.29836869239807
94.8 2.39685726165771
95.2 2.50476479530334
95.6 2.61199355125427
96 2.69903349876404
96.4 2.8043897151947
96.8 2.90440225601196
97.2 2.99854445457458
97.6 3.07416963577271
98 3.12716913223267
98.4 3.13826155662537
98.8 3.14284372329712
99.2 3.15268349647522
99.6 3.16422462463379
100 3.19399809837341
100.4 3.24321150779724
100.8 3.2945396900177
101.2 3.32357478141785
101.6 3.40547895431519
102 3.49314880371094
102.4 3.57063221931458
102.8 3.60933423042297
103.2 3.68977642059326
103.6 3.73415088653564
104 3.77807092666626
104.4 3.81067204475403
104.8 3.82840895652771
105.2 3.83043551445007
105.6 3.8319616317749
106 3.83568906784058
106.4 3.83221578598022
106.8 3.81953573226929
107.2 3.80684351921082
107.6 3.79744243621826
108 3.7880175113678
108.4 3.7767961025238
108.8 3.75531005859375
109.2 3.74228692054749
109.6 3.73607087135315
110 3.72737002372742
110.4 3.7273542881012
110.8 3.72484540939331
111.2 3.71630930900574
111.6 3.70485639572144
112 3.69201231002808
112.4 3.67732095718384
112.8 3.66936230659485
113.2 3.66663932800293
113.6 3.6620409488678
114 3.66636776924133
114.4 3.67235279083252
114.8 3.68298006057739
115.2 3.69677400588989
115.6 3.71076011657715
116 3.73926281929016
116.4 3.77153635025024
116.8 3.76914119720459
117.2 3.75936937332153
117.6 3.74687671661377
118 3.72941207885742
118.4 3.72082805633545
118.8 3.71596217155457
119.2 3.70773673057556
119.6 3.70144391059875
120 3.69156360626221
120.4 3.68390822410583
120.8 3.67442750930786
121.2 3.66346883773804
121.6 3.65992093086243
122 3.65826630592346
122.4 3.65200710296631
122.8 3.64507412910461
123.2 3.64612531661987
123.6 3.65599393844604
124 3.67719221115112
124.4 3.70627522468567
124.8 3.75663137435913
125.2 3.79970932006836
125.6 3.8226625919342
126 3.84097814559937
126.4 3.84131765365601
126.8 3.83033657073975
127.2 3.81212472915649
127.6 3.79897665977478
128 3.78775811195374
128.4 3.78415465354919
128.8 3.78511929512024
129.2 3.7812135219574
129.6 3.71617531776428
130 3.61042380332947
130.4 3.51530814170837
130.8 3.40669441223145
131.2 3.30127573013306
131.6 3.2215096950531
132 3.12173628807068
132.4 3.025395154953
132.8 2.90745043754578
133.2 2.808513879776
133.6 2.69034886360168
134 2.56813359260559
134.4 2.46876740455627
134.8 2.37594199180603
135.2 2.2906551361084
135.6 2.20438885688782
136 2.09681820869446
136.4 1.99418139457703
136.8 1.90254473686218
137.2 1.80396711826324
137.6 1.72266924381256
138 1.67465400695801
138.4 1.65723466873169
138.8 1.64761924743652
139.2 1.59654951095581
139.6 1.50053155422211
140 1.40164887905121
140.4 1.29791975021362
140.8 1.21748197078705
141.2 1.11404454708099
141.6 1.0148309469223
142 0.969864845275879
142.4 0.940263509750366
142.8 0.925969839096069
143.2 0.91537070274353
143.6 0.9151771068573
144 0.921822369098663
144.4 0.926748931407928
144.8 0.938512802124023
145.2 0.954107642173767
145.6 0.968731999397278
146 0.98448920249939
146.4 1.00858199596405
146.8 1.04427719116211
147.2 1.09247422218323
147.6 1.13950979709625
148 1.17096126079559
148.4 1.20048534870148
148.8 1.22764217853546
149.2 1.25586915016174
149.6 1.27637648582458
150 1.27885699272156
150.4 1.27591395378113
150.8 1.27057409286499
151.2 1.26538336277008
151.6 1.26131427288055
152 1.25797057151794
152.4 1.25481045246124
152.8 1.25187230110168
153.2 1.2470555305481
153.6 1.24291181564331
154 1.23832070827484
154.4 1.22640883922577
154.8 1.20919740200043
155.2 1.19022059440613
155.6 1.16291999816895
156 1.13563644886017
156.4 1.13102567195892
156.8 1.14028966426849
157.2 1.15341806411743
157.6 1.16544389724731
158 1.16830503940582
158.4 1.16821193695068
158.8 1.16828346252441
159.2 1.1682710647583
159.6 1.16824328899384
160 1.1682220697403
160.4 1.16821956634521
160.8 1.1682653427124
161.2 1.16826629638672
161.6 1.16829335689545
162 1.16825568675995
162.4 1.16828179359436
162.8 1.16823506355286
163.2 1.16826498508453
163.6 1.16836261749268
164 1.16836023330688
164.4 1.1683132648468
164.8 1.1685117483139
165.2 1.17194950580597
165.6 1.17920637130737
166 1.18975913524628
166.4 1.19605386257172
166.8 1.19620990753174
167.2 1.19413888454437
167.6 1.18794107437134
168 1.17553317546844
168.4 1.16347634792328
168.8 1.14842998981476
169.2 1.13175868988037
169.6 1.11816728115082
170 1.09675455093384
170.4 1.06369483470917
170.8 1.03239500522614
171.2 1.02641880512238
171.6 1.02712464332581
172 1.03340744972229
172.4 1.04147291183472
172.8 1.05344355106354
173.2 1.05315446853638
173.6 1.0493643283844
174 1.03691923618317
174.4 1.02239727973938
174.8 0.995064556598663
175.2 0.965234577655792
175.6 0.951376020908356
176 0.955476522445679
176.4 0.960367381572723
176.8 0.973484456539154
177.2 0.987898111343384
177.6 0.993565440177917
178 0.996328592300415
178.4 0.996378719806671
178.8 0.996369242668152
179.2 0.994042456150055
179.6 0.993232190608978
180 0.988996088504791
180.4 0.984151482582092
180.8 0.977995038032532
181.2 0.97345358133316
181.6 0.96890115737915
182 0.961584091186523
182.4 0.951980531215668
182.8 0.941131711006165
183.2 0.939412713050842
183.6 0.939936339855194
184 0.919836759567261
184.4 0.934426307678223
184.8 0.955374181270599
185.2 0.974021017551422
185.6 0.977709949016571
186 0.992925226688385
186.4 0.996868848800659
186.8 0.996627748012543
187.2 0.989174365997314
187.6 0.978466153144836
188 0.965617001056671
188.4 0.963685750961304
188.8 0.965931296348572
189.2 0.965886831283569
189.6 0.965598165988922
190 0.961371600627899
190.4 0.951280891895294
190.8 0.935434401035309
191.2 0.925781428813934
191.6 0.924657166004181
192 0.928055822849274
192.4 0.93448930978775
192.8 0.956493496894836
193.2 0.97758424282074
193.6 0.983479261398315
194 0.997717380523682
194.4 1.02454507350922
194.8 1.04675495624542
195.2 1.07213068008423
195.6 1.08496868610382
196 1.08379971981049
196.4 1.07666552066803
196.8 1.07064485549927
197.2 1.07011318206787
197.6 1.07284951210022
198 1.08066952228546
198.4 1.09102964401245
198.8 1.10176312923431
199.2 1.12226092815399
199.6 1.15183401107788
};
\addlegendentry{$y_{Dashgo}$}
% \addplot [sienna1408675, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.38823014497757
0.4 0.387860536575317
0.8 0.388177514076233
1.2 0.388007164001465
1.6 0.387817591428757
2 0.38823527097702
2.4 0.38813841342926
2.8 0.388133376836777
3.2 0.388031393289566
3.6 0.388104051351547
4 0.388190746307373
4.4 0.388166964054108
4.8 0.387650728225708
5.2 0.38760370016098
5.6 0.387556284666061
6 0.387717336416245
6.4 0.387635350227356
6.8 0.388191491365433
7.2 0.389394581317902
7.6 0.390060722827911
8 0.38835284113884
8.4 0.390260070562363
8.8 0.389830559492111
9.2 0.390218287706375
9.6 0.389822244644165
10 0.390126019716263
10.4 0.391682684421539
10.8 0.391024470329285
11.2 0.389792621135712
11.6 0.390668123960495
12 0.391724199056625
12.4 0.391484141349792
12.8 0.389823198318481
13.2 0.390021204948425
13.6 0.391394257545471
14 0.391143292188644
14.4 0.390269964933395
14.8 0.391481697559357
15.2 0.392713874578476
15.6 0.391717225313187
16 0.391790151596069
16.4 0.392752438783646
16.8 0.392270654439926
17.2 0.392084330320358
17.6 0.392374217510223
18 0.392553269863129
18.4 0.392297744750977
18.8 0.392087608575821
19.2 0.392272531986237
19.6 0.392937868833542
20 0.392853975296021
20.4 0.393076092004776
20.8 0.392855256795883
21.2 0.391847282648087
21.6 0.391938239336014
22 0.392011284828186
22.4 0.392224907875061
22.8 0.39231288433075
23.2 0.392401933670044
23.6 0.392782270908356
24 0.393063724040985
24.4 0.392341017723083
24.8 0.39316663146019
25.2 0.393576771020889
25.6 0.392898678779602
26 0.393275558948517
26.4 0.393405675888062
26.8 0.393617212772369
27.2 0.393690347671509
27.6 0.393446803092957
28 0.393602311611176
28.4 0.393633604049683
28.8 0.393365979194641
29.2 0.392972707748413
29.6 0.393030613660812
30 0.393672674894333
30.4 0.393642634153366
30.8 0.39323964715004
31.2 0.3933065533638
31.6 0.393486112356186
32 0.39354082942009
32.4 0.393680602312088
32.8 0.393555045127869
33.2 0.393129110336304
33.6 0.393500030040741
34 0.393841087818146
34.4 0.393795311450958
34.8 0.393942147493362
35.2 0.394600123167038
35.6 0.394460588693619
36 0.393724173307419
36.4 0.394672751426697
36.8 0.394857704639435
37.2 0.394529759883881
37.6 0.393458604812622
38 0.394515097141266
38.4 0.395227760076523
38.8 0.394662737846375
39.2 0.393894195556641
39.6 0.394873678684235
40 0.395361304283142
40.4 0.395216166973114
40.8 0.394380331039429
41.2 0.395035922527313
41.6 0.395763099193573
42 0.395517289638519
42.4 0.394021034240723
42.8 0.395264267921448
43.2 0.395469456911087
43.6 0.395063549280167
44 0.394715487957001
44.4 0.395489543676376
44.8 0.395782381296158
45.2 0.395218193531036
45.6 0.39469712972641
46 0.396147549152374
46.4 0.395690470933914
46.8 0.39538037776947
47.2 0.395540297031403
47.6 0.39606386423111
48 0.39590048789978
48.4 0.395502507686615
48.8 0.396098077297211
49.2 0.396957099437714
49.6 0.395384669303894
50 0.3966443836689
50.4 0.396823793649673
50.8 0.396936923265457
51.2 0.396248519420624
51.6 0.39713054895401
52 0.397062122821808
52.4 0.397048354148865
52.8 0.395633578300476
53.2 0.396258741617203
53.6 0.396631479263306
54 0.396460771560669
54.4 0.396150946617126
54.8 0.39583146572113
55.2 0.3958999812603
55.6 0.396295845508575
56 0.396546244621277
56.4 0.39642658829689
56.8 0.396516352891922
57.2 0.395837396383286
57.6 0.396020472049713
58 0.396084934473038
58.4 0.396641314029694
58.8 0.396292716264725
59.2 0.396066159009933
59.6 0.396309107542038
60 0.396109819412231
60.4 0.39644318819046
60.8 0.396055370569229
61.2 0.39575669169426
61.6 0.396057486534119
62 0.395817697048187
62.4 0.395977735519409
62.8 0.396315634250641
63.2 0.396264851093292
63.6 0.396683692932129
64 0.397062122821808
64.4 0.396790206432343
64.8 0.396738499403
65.2 0.396624088287354
65.6 0.396556705236435
66 0.396586775779724
66.4 0.396797746419907
66.8 0.396576762199402
67.2 0.396506607532501
67.6 0.396386981010437
68 0.396508038043976
68.4 0.396462559700012
68.8 0.396534442901611
69.2 0.396560162305832
69.6 0.396226555109024
70 0.396131873130798
70.4 0.396122187376022
70.8 0.39591446518898
71.2 0.396127730607986
71.6 0.396083682775497
72 0.396220207214355
72.4 0.396035611629486
72.8 0.395928531885147
73.2 0.396771728992462
73.6 0.395415604114532
74 0.39538437128067
74.4 0.395217001438141
74.8 0.394793033599854
75.2 0.394740462303162
75.6 0.39507669210434
76 0.395075410604477
76.4 0.395279228687286
76.8 0.395595878362656
77.2 0.395821422338486
77.6 0.395917356014252
78 0.395763754844666
78.4 0.395827919244766
78.8 0.395768165588379
79.2 0.395571053028107
79.6 0.395481705665588
80 0.395389258861542
80.4 0.395372986793518
80.8 0.395326316356659
81.2 0.395261764526367
81.6 0.395565211772919
82 0.395394563674927
82.4 0.395239144563675
82.8 0.395256370306015
83.2 0.39510241150856
83.6 0.395285695791245
84 0.395110577344894
84.4 0.394932359457016
84.8 0.394864797592163
85.2 0.394726365804672
85.6 0.394559800624847
86 0.394384175539017
86.4 0.394376814365387
86.8 0.394598990678787
87.2 0.393999755382538
87.6 0.393840253353119
88 0.394024670124054
88.4 0.393947780132294
88.8 0.393927037715912
89.2 0.394055128097534
89.6 0.393545359373093
90 0.393283694982529
90.4 0.393659025430679
90.8 0.39360237121582
91.2 0.393490552902222
91.6 0.393115341663361
92 0.393097132444382
92.4 0.392681032419205
92.8 0.392527312040329
93.2 0.392593652009964
93.6 0.392669886350632
94 0.392529785633087
94.4 0.392390519380569
94.8 0.392279982566833
95.2 0.391807973384857
95.6 0.391768038272858
96 0.39186903834343
96.4 0.392230749130249
96.8 0.392435014247894
97.2 0.391692638397217
97.6 0.39163663983345
98 0.391753226518631
98.4 0.391628503799438
98.8 0.391477674245834
99.2 0.391633957624435
99.6 0.391654431819916
100 0.392005085945129
100.4 0.392067313194275
100.8 0.392187088727951
101.2 0.392193645238876
101.6 0.392130106687546
102 0.391391634941101
102.4 0.39121675491333
102.8 0.391473293304443
103.2 0.39116644859314
103.6 0.391008287668228
104 0.390815645456314
104.4 0.390904098749161
104.8 0.390379875898361
105.2 0.390331327915192
105.6 0.390351295471191
106 0.390663623809814
106.4 0.390752643346786
106.8 0.39129900932312
107.2 0.391041249036789
107.6 0.391161561012268
108 0.391156077384949
108.4 0.391204535961151
108.8 0.391216039657593
109.2 0.392196297645569
109.6 0.391911387443542
110 0.391855806112289
110.4 0.391507148742676
110.8 0.391598463058472
111.2 0.392041474580765
111.6 0.391787171363831
112 0.392184108495712
112.4 0.391870200634003
112.8 0.391997218132019
113.2 0.392368286848068
113.6 0.391766041517258
114 0.391881942749023
114.4 0.391825795173645
114.8 0.391685485839844
115.2 0.391366750001907
115.6 0.391512513160706
116 0.391281425952911
116.4 0.391497403383255
116.8 0.3911372423172
117.2 0.391367316246033
117.6 0.391132414340973
118 0.390721708536148
118.4 0.391814768314362
118.8 0.39170703291893
119.2 0.390228182077408
119.6 0.390405595302582
120 0.390381157398224
120.4 0.390817373991013
120.8 0.390832781791687
121.2 0.39106947183609
121.6 0.390909552574158
122 0.391324460506439
122.4 0.390634715557098
122.8 0.390111535787582
123.2 0.390619099140167
123.6 0.389844954013824
124 0.389775812625885
124.4 0.39037948846817
124.8 0.389726102352142
125.2 0.389056742191315
125.6 0.389685153961182
126 0.389058470726013
126.4 0.388856619596481
126.8 0.388895004987717
127.2 0.388756334781647
127.6 0.388225227594376
128 0.388866156339645
128.4 0.38944286108017
128.8 0.389688193798065
129.2 0.389475226402283
129.6 0.390105575323105
130 0.390586048364639
130.4 0.391738802194595
130.8 0.391519814729691
131.2 0.391639709472656
131.6 0.391471207141876
132 0.391337275505066
132.4 0.391407608985901
132.8 0.391335546970367
133.2 0.39219856262207
133.6 0.391480088233948
134 0.390752911567688
134.4 0.391285479068756
134.8 0.39107283949852
135.2 0.391120940446854
135.6 0.391236662864685
136 0.391247570514679
136.4 0.39141383767128
136.8 0.391607791185379
137.2 0.391827762126923
137.6 0.391777783632278
138 0.391710817813873
138.4 0.391676545143127
138.8 0.39138275384903
139.2 0.39165210723877
139.6 0.392653822898865
140 0.392967402935028
140.4 0.391901105642319
140.8 0.392725586891174
141.2 0.392830014228821
141.6 0.393299162387848
142 0.393422186374664
142.4 0.392729014158249
142.8 0.392540872097015
143.2 0.39244818687439
143.6 0.392721593379974
144 0.393249988555908
144.4 0.392467767000198
144.8 0.392726749181747
145.2 0.393149614334106
145.6 0.392662286758423
146 0.392719298601151
146.4 0.392579942941666
146.8 0.393341332674026
147.2 0.393442153930664
147.6 0.393392592668533
148 0.394156515598297
148.4 0.393639028072357
148.8 0.393377244472504
149.2 0.394065946340561
149.6 0.394008487462997
150 0.394363880157471
150.4 0.393669635057449
150.8 0.39425253868103
151.2 0.395330548286438
151.6 0.395366132259369
152 0.395935714244843
152.4 0.39544403553009
152.8 0.395055830478668
153.2 0.395176857709885
153.6 0.395929485559464
154 0.39652881026268
154.4 0.396656036376953
154.8 0.39681550860405
155.2 0.396491199731827
155.6 0.397067844867706
156 0.396379262208939
156.4 0.396735042333603
156.8 0.397102415561676
157.2 0.397466421127319
157.6 0.397006511688232
158 0.396755516529083
158.4 0.39701321721077
158.8 0.396640926599503
159.2 0.396744668483734
159.6 0.396835267543793
160 0.396713256835938
160.4 0.396711796522141
160.8 0.396514654159546
161.2 0.396605849266052
161.6 0.396427541971207
162 0.396723031997681
162.4 0.396525144577026
162.8 0.396478652954102
163.2 0.396359533071518
163.6 0.396494835615158
164 0.396499991416931
164.4 0.39647114276886
164.8 0.396436452865601
165.2 0.396579563617706
165.6 0.39714503288269
166 0.396712750196457
166.4 0.396640181541443
166.8 0.397243112325668
167.2 0.397151201963425
167.6 0.397166967391968
168 0.396933794021606
168.4 0.396326273679733
168.8 0.396772354841232
169.2 0.396434843540192
169.6 0.396649777889252
170 0.396277189254761
170.4 0.397182732820511
170.8 0.396169871091843
171.2 0.396657347679138
171.6 0.396340847015381
172 0.396387159824371
172.4 0.39692559838295
172.8 0.396990597248077
173.2 0.396256983280182
173.6 0.396224498748779
174 0.396453857421875
174.4 0.396701395511627
174.8 0.397108823060989
175.2 0.397225230932236
175.6 0.396938890218735
176 0.396533221006393
176.4 0.395821392536163
176.8 0.396699815988541
177.2 0.3957559466362
177.6 0.395909786224365
178 0.396377921104431
178.4 0.396440267562866
178.8 0.396099418401718
179.2 0.396138280630112
179.6 0.39625883102417
180 0.395789593458176
180.4 0.396215528249741
180.8 0.396017581224442
181.2 0.396223962306976
181.6 0.396446347236633
182 0.396340370178223
182.4 0.396863460540771
182.8 0.397114902734756
183.2 0.396895527839661
183.6 0.396821558475494
184 0.395522713661194
184.4 0.394315719604492
184.8 0.394470423460007
185.2 0.39469113945961
185.6 0.39301124215126
186 0.395583420991898
186.4 0.395846277475357
186.8 0.398070782423019
187.2 0.396201431751251
187.6 0.39572685956955
188 0.395960211753845
188.4 0.395736753940582
188.8 0.396158486604691
189.2 0.395494312047958
189.6 0.394635647535324
190 0.394345015287399
190.4 0.395152479410172
190.8 0.395253986120224
191.2 0.395012557506561
191.6 0.394616544246674
192 0.394286304712296
192.4 0.394769787788391
192.8 0.394604206085205
193.2 0.393974512815475
193.6 0.393916964530945
194 0.392924308776855
194.4 0.393142580986023
194.8 0.39279118180275
195.2 0.392423629760742
195.6 0.392288237810135
196 0.391805708408356
196.4 0.392190128564835
196.8 0.392150938510895
197.2 0.392010509967804
197.6 0.392213881015778
198 0.392341732978821
198.4 0.392551511526108
198.8 0.393138945102692
199.2 0.392936944961548
199.6 0.392578393220901
};
\addlegendentry{$z_{Dashgo}$}
\end{axis}

\end{tikzpicture}


==> graphs/trajectory_tello.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    % xmajorgrids,
    % ymajorgrids,
    tick pos=left,
    % title={Path Plot},
    x grid style={darkgray176},
    xlabel={Time (s)},
    ylabel={Objects / total ($s^{-1}$)},
    xmin=-35.2349122355851, xmax=232.378567235585,
    xtick style={color=black},
    y grid style={darkgray176},
    % ylabel={Detected objects by Tello},
    ymin=0, ymax=0.01,
    ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:3.907548,0) rectangle (axis cs:13.872209,0.00519274696894283);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:13.872209,0) rectangle (axis cs:23.83687,0.0073083105488825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:23.83687,0) rectangle (axis cs:33.801531,0.00519274696894283);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:33.801531,0) rectangle (axis cs:43.766192,0.00596204281619362);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:43.766192,0) rectangle (axis cs:53.730853,0.00634669073981901);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:53.730853,0) rectangle (axis cs:63.695514,0.00615436677800631);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:63.695514,0) rectangle (axis cs:73.660175,0.00500042300713013);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:73.660175,0) rectangle (axis cs:83.624836,0.0040003384057041);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:83.624836,0) rectangle (axis cs:93.589497,0.00326950735081585);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:93.589497,0) rectangle (axis cs:103.554158,0.00557739489256823);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:103.554158,0) rectangle (axis cs:113.518819,0.00596204281619362);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:113.518819,0) rectangle (axis cs:123.48348,0.00769295847250789);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:123.48348,0) rectangle (axis cs:133.448141,0.00730831054888251);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:133.448141,0) rectangle (axis cs:143.412802,0.00769295847250791);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:143.412802,0) rectangle (axis cs:153.377463,0.0073083105488825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:153.377463,0) rectangle (axis cs:163.342124,0.00496195821476759);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:163.342124,0) rectangle (axis cs:173.306785,0.00307718338900316);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:173.306785,0) rectangle (axis cs:183.271446,0.00175014805249555);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:183.271446,0) rectangle (axis cs:193.236107,0.000596204281619363);
\addplot [semithick, steelblue31119180, forget plot]
table {%
-23.0706631687137 6.19217850414145e-06
-21.8481255740532 9.62971369416654e-06
-20.6255879793928 1.47279291976735e-05
-19.4030503847324 2.21553611650482e-05
-18.1805127900719 3.27852989718701e-05
-16.9579751954115 4.77310657070907e-05
-15.7354376007511 6.83766326104713e-05
-14.5129000060906 9.63976594810425e-05
-13.2903624114302 0.000133767312890874
-12.0678248167697 0.000182740970983613
-10.8452872221093 0.000245814382118035
-9.62274962744886 0.000325651153088663
-8.40021203278842 0.000424977648614769
-7.17767443812798 0.000546446397533034
-5.95513684346754 0.000692472679049045
-4.7325992488071 0.000865052718334642
-3.51006165414666 0.00106557536876792
-2.28752405948623 0.00129464178291961
-1.06498646482579 0.00155190891807346
0.157551129834655 0.00183597247001451
1.38008872449509 0.00214430287585335
2.60262631915553 0.00247324450726192
3.82516391381597 0.00281808344944444
5.04770150847641 0.00317318385615922
6.27023910313685 0.00353218739440641
7.49277669779729 0.00388826533083081
8.71531429245773 0.00423440884198478
9.93785188711817 0.00456374045735917
11.1603894817786 0.00486982827886997
12.382927076439 0.00514698469848666
13.6054646710995 0.00539053256409261
14.8280022657599 0.00559702386553757
16.0505398604204 0.00576439876997932
17.2730774550808 0.00589207601624716
18.4956150497412 0.00598096914035249
19.7181526444017 0.00603342667356567
20.9406902390621 0.00605309829620681
22.1632278337226 0.00604473290821603
23.385765428383 0.00601391860681985
24.6083030230434 0.00596677846940543
25.8308406177039 0.0059096395457759
27.0533782123643 0.00584869519046237
28.2759158070247 0.00578968238166545
29.4984534016852 0.0057375955704107
30.7209909963456 0.00569645659195321
31.9435285910061 0.00566915617560767
33.1660661856665 0.00565737681701952
34.3886037803269 0.0056615997406457
35.6111413749874 0.00568119115267103
36.8336789696478 0.0057145558913492
38.0562165643083 0.0057593408468945
39.2787541589687 0.00581266690044263
40.5012917536291 0.00587136706122791
41.7238293482896 0.00593221000589152
42.94636694295 0.00599209198820341
44.1689045376105 0.00604818541838231
45.3914421322709 0.0060980384599246
46.6139797269313 0.00613962590044877
47.8365173215918 0.00617135660380007
49.0590549162522 0.00619204656498454
50.2815925109127 0.00620086875945349
51.5041301055731 0.00619729163430468
52.7266677002335 0.00618101742551359
53.949205294894 0.00615192977452427
55.1717428895544 0.0061100576403593
56.3942804842148 0.00605555951576152
57.6168180788753 0.00598872869220274
58.8393556735357 0.00591001702013976
60.0618932681962 0.00582007155708459
61.2844308628566 0.00571977601692913
62.506968457517 0.00561028738924179
63.7295060521775 0.00549305782021619
64.9520436468379 0.0053698330643545
66.1745812414984 0.0052426215650586
67.3971188361588 0.00511363228949297
68.6196564308192 0.0049851843457625
69.8421940254797 0.00485959643482693
71.0647316201401 0.00473906848553703
72.2872692148006 0.00462557054246479
73.509806809461 0.0045207544432634
74.7323444041214 0.00442590167746357
75.9548819987819 0.00434191614061497
77.1774195934423 0.00426936384588393
78.3999571881027 0.00420855402380152
79.6224947827632 0.0041596487190331
80.8450323774236 0.00412278234698492
82.0675699720841 0.004098169885078
83.2901075667445 0.00408618318884701
84.5126451614049 0.00408737946024724
85.7351827560654 0.00410247356902515
86.9577203507258 0.00413225551065584
88.1802579453863 0.00417746410952361
89.4027955400467 0.00423863634479158
90.6253331347071 0.00431595680987951
91.8478707293676 0.00440913277868885
93.070408324028 0.00451731687193662
94.2929459186885 0.00463909196028513
95.5154835133489 0.00477252300912697
96.7380211080093 0.00491526985138713
97.9605587026698 0.00506474529618148
99.1830962973302 0.00521829623327315
100.405633891991 0.00537338260810662
101.628171486651 0.00552773068732597
102.850709081312 0.00567944246231071
104.073246675972 0.00582705119571112
105.295784270632 0.00596952239038033
106.518321865293 0.00610620810478042
107.740859459953 0.00623676901442673
108.963397054614 0.00636108188151502
110.185934649274 0.00647914977783004
111.408472243935 0.00659102886155705
112.631009838595 0.00669677970642146
113.853547433255 0.00679644448823324
115.076085027916 0.00689004521982847
116.298622622576 0.00697759395976035
117.521160217237 0.00705910431536754
118.743697811897 0.00713459481780563
119.966235406558 0.0072040784296905
121.188773001218 0.00726753759186313
122.411310595879 0.00732488955071925
123.633848190539 0.00737595092661524
124.856385785199 0.00742041253297248
126.07892337986 0.00745783475776037
127.30146097452 0.00748767039816978
128.523998569181 0.00750931631926967
129.746536163841 0.00752218878706015
130.969073758502 0.00752581115939859
132.191611353162 0.00751989814417566
133.414148947823 0.00750441911265095
134.636686542483 0.00747962455655989
135.859224137143 0.00744602466096476
137.081761731804 0.00740431647397829
138.304299326464 0.00735526511574061
139.526836921125 0.00729955338179723
140.749374515785 0.00723762137993074
141.971912110446 0.00716952209954125
143.194449705106 0.00709481908202817
144.416987299766 0.00701254828406216
145.639524894427 0.00692125815363274
146.862062489087 0.00681913091300961
148.084600083748 0.00670417566757919
149.307137678408 0.00657447217031279
150.529675273069 0.00642843482961043
151.752212867729 0.00626506150719729
152.97475046239 0.0060841318544774
154.19728805705 0.00588632559324197
155.41982565171 0.00567324156284231
156.642363246371 0.00544731200465495
157.864900841031 0.00521162131872313
159.087438435692 0.00496965205663068
160.309976030352 0.00472499103818239
161.532513625013 0.00448103359338243
162.755051219673 0.0042407232834656
163.977588814334 0.00400635827074029
165.200126408994 0.00377948493144451
166.422664003654 0.00356088617511656
167.645201598315 0.0033506584282597
168.867739192975 0.00314835948689888
170.090276787636 0.0029532011512381
171.312814382296 0.00276425675001708
172.535351976957 0.00258065455679936
173.757889571617 0.00240173313099137
174.980427166277 0.00222714260629731
176.202964760938 0.00205688536808046
177.425502355598 0.00189129881764545
178.648039950259 0.00173099063492542
179.870577544919 0.00157674215298779
181.09311513958 0.00142939769808121
182.31565273424 0.00128975709984025
183.538190328901 0.00115848554770092
184.760727923561 0.00103605036404368
185.983265518221 0.000922689005472142
187.205803112882 0.000818407570753246
188.428340707542 0.000723004992555788
189.650878302203 0.000636115369731494
190.873415896863 0.000557259724328214
192.095953491524 0.000485898749170451
193.318491086184 0.000421479552455045
194.541028680844 0.000363471588266624
195.763566275505 0.000311389431613519
196.986103870165 0.000264802396766421
198.208641464826 0.000223332885877239
199.431179059486 0.000186646595166277
200.653716654147 0.000154438236460158
201.876254248807 0.000126416310114018
203.098791843468 0.000102289837937398
204.321329438128 8.17590280752754e-05
205.543867032788 6.45108038932693e-05
206.766404627449 5.0219166807496e-05
207.988942222109 3.85496105163989e-05
209.21147981677 2.91663323488802e-05
210.43401741143 2.17408077310008e-05
211.656555006091 1.59603684171549e-05
212.879092600751 1.15356844741029e-05
214.101630195412 8.20641123907776e-06
215.324167790072 5.7446465124123e-06
216.546705384732 3.95618700246557e-06
217.769242979393 2.67983590083531e-06
218.991780574053 1.78517817805451e-06
220.214318168714 1.1693094225204e-06
};
\end{axis}

\end{tikzpicture}


==> graphs/yolox_activity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

       \definecolor{darkgray176}{RGB}{176,176,176}
       \definecolor{lightgray204}{RGB}{204,204,204}
       
       % \definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
       % \definecolor{color1}{rgb}{0.12156862745098,0.966666666666667,0.205882352941177}
       % \definecolor{color2}{rgb}{0.580392156862745,0.503921568627451,0.941176470588235}
       % \definecolor{color3}{rgb}{0.290196078431372,0.166666666666667,0.23078431372549}
       \definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
       \definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
       \definecolor{color2}{rgb}{1,0.752941176470588,0.796078431372549}
       \definecolor{color4}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
       
       \definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
       \definecolor{color6}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
       %%%%%%%%%%%%%%%%%%%%%%%%%%%
       % axis background/.style={fill=white},
       % axis line style={white},
       % tick align=outside,
       % tick pos=left,
       % x grid style={white!90!black},
       % xlabel={time (s)},
       % xmajorgrids,
       % xmin=0, xmax=200,
       % xtick style={color=black},
       % y grid style={white!90!black},
       % ylabel={CPU (\%) -},
       % ymajorgrids,
       % ymin=0, ymax=700,
       % ytick style={color=black}
       %%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
       \begin{axis}[
           height=\figureheight,
           width=\figurewidth,
           axis background/.style={fill=white},
           axis line style={white},
           tick align=outside,
           tick pos=left,  
           legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
           tick align=outside,
           % tick pos=both,
           x grid style={white!90!black},
           xmajorgrids,
           xtick style={color=black},
           y grid style={white!90!black},
           ymajorgrids,
           ytick style={color=black},
           %
           %
           %
           %
           %
           % tick align=outside,
           % tick pos=left,
           % x grid style={darkgray176},
           xlabel={time (s)},
           % xmajorgrids,
           xmin=0, xmax=200,
           % xtick style={color=black},
           % y grid style={darkgray176},
           ylabel={CPU (\%) -},
           % ymajorgrids,
           ymin=0, ymax=805,
           % ytick style={color=black}
       ]
       \addplot [very thick, color4,]
       table {%
       0 0
       1.001 0
       2.002 0
       3.003 1
       4.005 0
       5.006 1
       6.007 1
       7.008 0
       8.009 275.8
       9.01 601.2
       10.011 599.4
       11.012 599
       12.014 602.1
       13.015 598.2
       14.017 598.2
       15.018 602.2
       16.019 600.2
       17.02 599.3
       18.022 602.2
       19.023 600.2
       20.025 598.9
       21.026 600.4
       22.026 595.7
       23.028 599.1
       24.029 598.2
       25.03 602.5
       26.031 599.2
       27.032 599.5
       28.033 600.2
       29.035 601
       30.036 600.2
       31.038 600.2
       32.038 601.7
       33.04 599.2
       34.041 599.2
       35.042 602.4
       36.043 599.2
       37.045 598.2
       38.046 600.3
       39.047 601.4
       40.048 596.2
       41.05 598.1
       42.051 602.2
       43.052 599.1
       44.054 603.2
       45.055 601.3
       46.056 600.2
       47.057 599.5
       48.058 602.6
       49.059 601.2
       50.06 600.5
       51.061 599.3
       52.062 603.6
       53.063 598.2
       54.065 600.2
       55.065 598.4
       56.066 602.7
       57.067 599.3
       58.07 601.2
       59.071 599.1
       60.073 600.2
       61.074 600.1
       62.076 599.2
       63.077 599.2
       64.078 603.4
       65.079 599.2
       66.08 600.6
       67.081 600.6
       68.082 601.2
       69.083 600.2
       70.085 599.2
       71.086 602
       72.088 598.3
       73.089 597.2
       74.09 601.3
       75.09 600.8
       76.091 600.4
       77.092 600.7
       78.093 594.2
       79.094 601.4
       80.094 600.7
       81.096 599.2
       82.097 598.3
       83.1 601.9
       84.101 600.7
       85.102 601.2
       86.104 599.1
       87.105 599.2
       88.106 601.5
       89.106 600.7
       90.108 600.2
       91.109 600.2
       92.11 602.5
       93.111 599.2
       94.113 600.1
       95.114 602.2
       96.115 599.3
       97.116 600.2
       98.118 600.4
       99.119 601.3
       100.12 600.3
       101.121 599.5
       102.122 601.2
       103.123 600.6
       104.124 599.2
       105.125 600.5
       106.126 602.3
       107.127 600.2
       108.129 600.2
       109.13 600.2
       110.131 599.2
       111.133 598.2
       112.134 602
       113.137 598.4
       114.139 600.5
       115.141 600.2
       116.142 602.3
       117.143 599.3
       118.144 599.4
       119.145 599.2
       120.146 602.7
       121.147 598.2
       122.148 601.2
       123.15 601.2
       124.151 599.2
       125.153 598.2
       126.154 603.1
       127.155 598.1
       128.157 600.2
       129.158 601.3
       130.159 600.2
       131.16 595.4
       132.161 599.4
       133.162 601.6
       134.163 600.2
       135.165 599.2
       136.166 600.2
       137.167 598.9
       138.169 598.2
       139.17 601.5
       140.171 599.2
       141.173 598.2
       142.174 601.2
       143.175 599.2
       144.177 598.2
       145.178 599.2
       146.178 599.8
       147.18 600.2
       148.181 600.1
       149.182 601.5
       150.183 599.2
       151.185 600.2
       152.186 600.2
       153.187 599.5
       154.188 600.2
       155.189 600.2
       156.19 600.7
       157.19 599.7
       158.192 598.2
       159.193 599.5
       160.193 600.5
       161.194 603.7
       162.195 599.2
       163.197 599.2
       164.198 602.2
       165.198 600.7
       166.2 600.2
       167.201 600
       168.202 602.8
       169.203 600.2
       170.205 601.2
       171.205 599.5
       172.206 603.7
       173.207 600.4
       174.208 599.6
       175.209 601.2
       176.21 601.4
       177.211 599.5
       178.212 600.5
       179.213 599.2
       180.214 603.5
       181.214 599.6
       182.216 598.2
       183.217 597.2
       184.218 603.7
       185.219 600.2
       186.221 599.2
       187.222 602.2
       188.223 600.2
       189.224 600.3
       190.226 601.2
       191.227 600.2
       192.228 600.7
       193.229 600.2
       194.23 603.3
       195.232 599.2
       196.232 599.7
       197.232 600.8
       198.233 68
       199.234 0
       200.234 0
       };
       % \addlegendentry{CPU}
       \end{axis}
       
       \begin{axis}[
           height=\figureheight,
           width=\figurewidth,
           % axis background/.style={fill=white!92!black},
           axis line style={white},
           % legend cell align={left},
           % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
           tick align=outside,
           % tick pos=both,
           x grid style={white},
           xmajorgrids,
           xtick style={color=black},
           y grid style={white},
           ymajorgrids,
           ytick style={color=black},
           %
           %
           %
           %
           %
           axis y line=right,
           % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
           tick align=outside,
           % x grid style={darkgray176},
           % xmajorgrids,
           xmin=0, xmax=200,
           % xtick pos=left,
           % xtick style={color=black},
           % y grid style={darkgray176},
           ylabel={Memory (MB) -},
           ymajorgrids,
           ymin=0, ymax=700,
           ytick pos=right,
           ytick style={color=black},
           yticklabel style={anchor=west}
       ]
       \addplot [very thick, color2, forget plot,]
       table {%
       0 479.621
       1.001 479.621
       2.002 479.621
       3.003 479.621
       4.005 479.621
       5.006 479.621
       6.007 479.875
       7.008 479.875
       8.009 600.184
       9.01 600.363
       10.011 594.188
       11.012 600.348
       12.014 562.527
       13.015 562.348
       14.017 599.559
       15.018 562.488
       16.019 562.59
       17.02 562.809
       18.022 575.109
       19.023 562.723
       20.025 572.035
       21.026 596.645
       22.026 596.816
       23.028 562.426
       24.029 562.285
       25.03 559.852
       26.031 562.586
       27.032 562.555
       28.033 569.375
       29.035 600.191
       30.036 559.434
       31.038 562.746
       32.038 562.57
       33.04 600.316
       34.041 562.797
       35.042 562.867
       36.043 559.926
       37.045 596.875
       38.046 562.727
       39.047 600.207
       40.048 597.031
       41.05 562.602
       42.051 562.535
       43.052 571.898
       44.054 571.816
       45.055 572.043
       46.056 594.094
       47.057 560.105
       48.058 559.855
       49.059 559.715
       50.06 562.879
       51.061 562.434
       52.062 562.582
       53.063 562.477
       54.065 562.293
       55.065 596.797
       56.066 571.93
       57.067 562.785
       58.07 571.922
       59.071 562.277
       60.073 562.527
       61.074 560.051
       62.076 562.555
       63.077 562.422
       64.078 562.637
       65.079 562.566
       66.08 562.473
       67.081 562.527
       68.082 597.195
       69.083 596.816
       70.085 600.254
       71.086 562.477
       72.088 596.926
       73.089 562.773
       74.09 562.641
       75.09 562.508
       76.091 559.793
       77.092 562.633
       78.093 562.449
       79.094 596.945
       80.094 600.199
       81.096 597.215
       82.097 562.281
       83.1 564.02
       84.101 562.922
       85.102 559.516
       86.104 562.582
       87.105 597.078
       88.106 550.117
       89.106 562.664
       90.108 599.668
       91.109 597.023
       92.11 562.652
       93.111 562.633
       94.113 596.828
       95.114 600.059
       96.115 600.227
       97.116 562.695
       98.118 568.906
       99.119 572.094
       100.12 597.199
       101.121 596.855
       102.122 562.781
       103.123 562.844
       104.124 562.465
       105.125 596.859
       106.126 578.23
       107.127 559.879
       108.129 562.641
       109.13 562.555
       110.131 588.98
       111.133 562.367
       112.134 562.766
       113.137 575.195
       114.139 559.988
       115.141 562.969
       116.142 562.594
       117.143 597.445
       118.144 562.574
       119.145 571.973
       120.146 562.539
       121.147 578.117
       122.148 565.891
       123.15 562.648
       124.151 562.566
       125.153 562.895
       126.154 559.879
       127.155 597.238
       128.157 559.734
       129.158 600.238
       130.159 600.031
       131.16 562.762
       132.161 600.094
       133.162 603.406
       134.163 608.426
       135.165 555.762
       136.166 596.34
       137.167 570.871
       138.169 571.434
       139.17 569.691
       140.171 589.84
       141.173 563.828
       142.174 596.258
       143.175 567.941
       144.177 596.121
       145.178 546.594
       146.178 595.918
       147.18 596.43
       148.181 563.363
       149.182 565.039
       150.183 571.023
       151.185 564.879
       152.186 575.855
       153.187 596.488
       154.188 561.824
       155.189 568.238
       156.19 571.32
       157.19 571.332
       158.192 596.133
       159.193 595.973
       160.193 589.828
       161.194 571.234
       162.195 562.047
       163.197 565.004
       164.198 568.156
       165.198 608.809
       166.2 568.258
       167.201 587.57
       168.202 571.344
       169.203 577.637
       170.205 546.523
       171.205 565.176
       172.206 571.105
       173.207 589.887
       174.208 596.414
       175.209 562.5
       176.21 586.062
       177.211 596.156
       178.212 596.344
       179.213 562.758
       180.214 546.52
       181.214 595.973
       182.216 608.738
       183.217 596.098
       184.218 564.887
       185.219 571.172
       186.221 596.254
       187.222 596.207
       188.223 565.027
       189.224 558.703
       190.226 596.188
       191.227 565.062
       192.228 571.473
       193.229 571.438
       194.23 596.008
       195.232 571.086
       196.232 596.109
       197.232 568.5
       198.233 568.5
       199.234 568.5
       200.234 568.5
       };
       \end{axis}
       
       \end{tikzpicture}
       
